OODFace: Benchmarking Robustness of Face Recognition under Common Corruptions and Appearance Variations

With the rise of deep learning, facial recognition technology has seen extensive research and rapid development. Although facial recognition is considered a mature technology, we find that existing open-source models and commercial algorithms lack robustness in certain complex Out-of-Distribution (OOD) scenarios, raising concerns about the reliability of these systems. In this paper, we introduce OODFace, which explores the OOD challenges faced by facial recognition models from two perspectives: common corruptions and appearance variations. We systematically design 30 OOD scenarios across 9 major categories tailored for facial recognition. By simulating these challenges on public datasets, we establish three robustness benchmarks: LFW-C/V, CFP-FP-C/V, and YTF-C/V. We then conduct extensive experiments on 19 facial recognition models and 3 commercial APIs, along with extended physical experiments on face masks to assess their robustness. Next, we explore potential solutions from two perspectives: defense strategies and Vision-Language Models (VLMs). Based on the results, we draw several key insights, highlighting the vulnerability of facial recognition systems to OOD data and suggesting possible solutions. Additionally, we offer a unified toolkit that includes all corruption and variation types, easily extendable to other datasets. We hope that our benchmarks and findings can provide guidance for future improvements in facial recognition model robustness.

==> (inline-0) <==
\begin{tabular}{c|cc|cccccccc|cccccc|ccccc|cc}
\hline
\multirow{2}{*}{Restoration} & \multicolumn{2}{c|}{Models}                                & \multicolumn{8}{c}{Open-Source Model Eval}                                                      & \multicolumn{6}{c}{Model Architecture Eval}                                                                        & \multicolumn{5}{c}{Optimization Loss Eval}            & \multirow{2}{*}{Average} \\
                             % & Corruptions                          &                   & FaceNet & SphereFace & CosFace & ArcFace & ElasticFace-Cos+ & AdaFace & TransFace & TopoFR\_R50 & MobileFace & Mobilenet & MobilenetV2 & ShuffleNet\_V1\_GDConv & \textbf{ShuffleNet\_V2\_GDConv-stride1} & ResNet50 & Softmax-IR & \textbf{SphereFace-IR} & Am-IR  & CosFace-IR & ArcFace-IR &                          \\
                              & \multicolumn{2}{c|}{Corruptions}              & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline

\multirow{21}{*}{GFPGAN}     & \multirow{5}{*}{L \& W} & Brightness        & \cellcolor{myred} -0.68   & \cellcolor{myred} -0.53      & \cellcolor{myred} -0.72   & \cellcolor{myred} -0.47   & \cellcolor{myred} -0.40            & \cellcolor{myred} -0.67   & \cellcolor{myred} -0.20     & \cellcolor{myred} -0.08       & \cellcolor{myred} -0.30      & \cellcolor{myred} -0.35     & \cellcolor{mygreen} 0.02        & \cellcolor{myred} -0.42                  & \cellcolor{myred} -0.50                                   & \cellcolor{myred} -0.43    & \cellcolor{myred} -0.42      & \cellcolor{myred} -0.38                  & \cellcolor{myred} -0.38  & \cellcolor{myred} -0.35      & \cellcolor{myred} -0.37      & \cellcolor{myred} -0.40                    \\
                             &                                      & Contrast          & \cellcolor{myred} -2.22   & \cellcolor{myred} -0.67      & \cellcolor{myred} -3.18   & \cellcolor{myred} -1.18   & \cellcolor{myred} -0.92            & \cellcolor{myred} -1.43   & \cellcolor{myred} -0.65     & \cellcolor{myred} -0.92       & \cellcolor{myred} -1.75      & \cellcolor{myred} -1.77     & \cellcolor{myred} -1.57       & \cellcolor{myred} -1.43                  & \cellcolor{myred} -1.38                                   & \cellcolor{myred} -1.80    & \cellcolor{myred} -2.13      & \cellcolor{myred} -2.17                  & \cellcolor{myred} -1.40  & \cellcolor{myred} -1.67      & \cellcolor{myred} -1.82      & \cellcolor{myred} -1.58                    \\
                             &                                      & Saturate          & \cellcolor{myred} -0.70   & \cellcolor{myred} -0.60      & \cellcolor{myred} -1.07   & \cellcolor{myred} -0.58   & \cellcolor{myred} -0.30            & \cellcolor{myred} -0.67   & \cellcolor{myred} -0.25     & \cellcolor{myred} -0.02       & \cellcolor{myred} -0.23      & \cellcolor{myred} -0.13     & \cellcolor{myred} -0.23       & \cellcolor{myred} -0.25                  & \cellcolor{myred} -0.45                                   & \cellcolor{myred} -0.32    & \cellcolor{myred} -0.35      & \cellcolor{myred} -0.57                  & \cellcolor{myred} -0.47  & \cellcolor{myred} -0.23      & \cellcolor{myred} -0.37      & \cellcolor{myred} -0.41                    \\
                             &                                      & Fog               & \cellcolor{myred} -4.32   & \cellcolor{mygreen} 0.92       & \cellcolor{myred} -1.33   & \cellcolor{myred} -0.32   & \cellcolor{myred} -0.63            & \cellcolor{myred} -2.53   & \cellcolor{myred} -0.67     & \cellcolor{mygreen} 0.30        & \cellcolor{mygreen} 0.05       & \cellcolor{mygreen} 2.68      & \cellcolor{mygreen} 2.25        & \cellcolor{mygreen} 1.13                   & \cellcolor{mygreen} 1.32                                    & \cellcolor{mygreen} 0.17     & \cellcolor{mygreen} 0.10       & \cellcolor{myred} -0.12                  & \cellcolor{mygreen} 0.58   & \cellcolor{myred} -0.57      & \cellcolor{myred} -0.22      & \cellcolor{myred} -0.06                    \\
                             &                                      & Snow              & \cellcolor{mygreen} 2.63    & \cellcolor{mygreen} 2.70       & \cellcolor{myred} -0.80   & \cellcolor{myred} -1.33   & \cellcolor{myred} -1.35            & \cellcolor{myred} -3.00   & \cellcolor{myred} -0.82     & \cellcolor{mygreen} 0.07        & \cellcolor{mygreen} 0.90       & \cellcolor{mygreen} 1.57      & \cellcolor{mygreen} 1.62        & \cellcolor{mygreen} 1.32                   & \cellcolor{mygreen} 0.65                                    & \cellcolor{mygreen} 0.62     & \cellcolor{myred} -0.05      & \cellcolor{myred} -0.30                  & \cellcolor{myred} -1.20  & \cellcolor{myred} -0.42      & \cellcolor{myred} -0.70      & \cellcolor{mygreen} 0.11                     \\ \cline{2-22}
                             & \multirow{3}{*}{Sensor}              & Defocus Blur      & \cellcolor{myred} -6.60   & \cellcolor{mygreen} 10.15      & \cellcolor{mygreen} 3.47    & \cellcolor{myred} -0.62   & \cellcolor{myred} -6.82            & \cellcolor{myred} -10.63  & \cellcolor{myred} -5.43     & \cellcolor{myred} -1.63       & \cellcolor{myred} -0.15      & \cellcolor{mygreen} 1.77      & \cellcolor{mygreen} 2.13        & \cellcolor{mygreen} 0.28                   & \cellcolor{mygreen} 1.93                                    & \cellcolor{myred} -3.03    & \cellcolor{myred} -0.48      & \cellcolor{myred} -2.42                  & \cellcolor{mygreen} 0.05   & \cellcolor{myred} -3.42      & \cellcolor{myred} -4.07      & \cellcolor{myred} -1.34                    \\
                             &                                      & Color Shift       & \cellcolor{myred} -0.25   & \cellcolor{mygreen} 0.08       & \cellcolor{myred} -0.53   & \cellcolor{myred} -0.12   & \cellcolor{myred} -0.07            & \cellcolor{myred} -0.18   & \cellcolor{myred} -0.13     & \cellcolor{mygreen} 0.05        & \cellcolor{mygreen} 0.02       & \cellcolor{myred} -0.08     & \cellcolor{myred} -0.08       & \cellcolor{myred} -0.13                  & \cellcolor{mygreen} 0.02                                    & \cellcolor{myred} -0.15    & \cellcolor{myred} -0.17      & \cellcolor{myred} -0.18                  & \cellcolor{myred} -0.02  & \cellcolor{myred} -0.05      & \cellcolor{myred} -0.03      & \cellcolor{myred} -0.11                    \\
                             &                                      & Pixelate          & \cellcolor{myred} -0.90   & \cellcolor{mygreen} 0.03       & \cellcolor{myred} -0.30   & \cellcolor{myred} -0.22   & \cellcolor{myred} -0.22            & \cellcolor{myred} -0.63   & \cellcolor{myred} -0.25     & \cellcolor{mygreen} 0.03        & \cellcolor{mygreen} 0.03       & \cellcolor{myred} -0.20     & \cellcolor{mygreen} 0.23        & \cellcolor{myred} 0.00                   & \cellcolor{myred} -0.17                                   & \cellcolor{myred} -0.28    & \cellcolor{myred} -0.35      & \cellcolor{myred} -0.62                  & \cellcolor{myred} -0.15  & \cellcolor{myred} -0.30      & \cellcolor{myred} -0.25      & \cellcolor{myred} -0.24                    \\ \cline{2-22}
                             & \multirow{3}{*}{Movement}            & Motion Blur       & \cellcolor{myred} -2.90   & \cellcolor{mygreen} 4.57       & \cellcolor{mygreen} 1.85    & \cellcolor{myred} -0.20   & \cellcolor{myred} -1.57            & \cellcolor{myred} -3.30   & \cellcolor{myred} -1.13     & \cellcolor{myred} -0.35       & \cellcolor{mygreen} 0.12       & \cellcolor{mygreen} 1.02      & \cellcolor{mygreen} 1.05        & \cellcolor{mygreen} 0.08                   & \cellcolor{mygreen} 0.88                                    & \cellcolor{myred} -0.72    & \cellcolor{myred} -0.62      & \cellcolor{myred} -1.32                  & \cellcolor{mygreen} 0.20   & \cellcolor{myred} -0.98      & \cellcolor{myred} -1.17      & \cellcolor{myred} -0.24                    \\
                             &                                      & Zoom Blur         & \cellcolor{myred} -0.33   & \cellcolor{myred} -0.95      & \cellcolor{myred} -0.82   & \cellcolor{myred} -0.48   & \cellcolor{myred} -0.58            & \cellcolor{myred} -1.28   & \cellcolor{myred} -0.53     & \cellcolor{myred} -0.08       & \cellcolor{myred} -0.33      & \cellcolor{myred} -0.33     & \cellcolor{myred} -0.17       & \cellcolor{myred} -0.25                  & \cellcolor{myred} -0.30                                   & \cellcolor{myred} -0.52    & \cellcolor{myred} -0.40      & \cellcolor{myred} -0.57                  & \cellcolor{myred} -0.47  & \cellcolor{myred} -0.52      & \cellcolor{myred} -0.62      & \cellcolor{myred} -0.50                    \\
                             &                                      & Facial Distortion & \cellcolor{myred} -2.32   & \cellcolor{mygreen} 13.18      & \cellcolor{mygreen} 6.07    & \cellcolor{mygreen} 0.48    & \cellcolor{mygreen} 1.10             & \cellcolor{myred} -4.32   & \cellcolor{mygreen} 0.73      & \cellcolor{mygreen} 2.98        & \cellcolor{mygreen} 1.62       & \cellcolor{mygreen} 4.15      & \cellcolor{mygreen} 3.88        & \cellcolor{mygreen} 1.62                   & \cellcolor{mygreen} 2.00                                    & \cellcolor{mygreen} 2.47     & \cellcolor{mygreen} 1.97       & \cellcolor{mygreen} 1.60                   & \cellcolor{mygreen} 0.97   & \cellcolor{myred} -0.03      & \cellcolor{mygreen} 0.78       & \cellcolor{mygreen} 2.05                     \\ \cline{2-22}
                             & \multirow{6}{*}{D \& P}  & Gaussian Noise    & \cellcolor{mygreen} 2.27    & \cellcolor{mygreen} 23.77      & \cellcolor{mygreen} 10.10   & \cellcolor{mygreen} 1.42    & \cellcolor{mygreen} 5.12             & \cellcolor{myred} -0.53   & \cellcolor{mygreen} 5.22      & \cellcolor{mygreen} 12.15       & \cellcolor{mygreen} 7.10       & \cellcolor{mygreen} 21.33     & \cellcolor{mygreen} 18.88       & \cellcolor{mygreen} 17.20                  & \cellcolor{mygreen} 9.05                                    & \cellcolor{mygreen} 7.88     & \cellcolor{mygreen} 7.80       & \cellcolor{mygreen} 9.27                   & \cellcolor{mygreen} 3.48   & \cellcolor{mygreen} 2.95       & \cellcolor{mygreen} 5.08       & \cellcolor{mygreen} 8.92                     \\
                             &                                      & Impulse Noise ️   & \cellcolor{mygreen} 1.20    & \cellcolor{mygreen} 21.55      & \cellcolor{mygreen} 7.38    & \cellcolor{mygreen} 0.63    & \cellcolor{mygreen} 0.98             & \cellcolor{myred} -1.12   & \cellcolor{mygreen} 2.68      & \cellcolor{mygreen} 6.60        & \cellcolor{mygreen} 4.73       & \cellcolor{mygreen} 14.52     & \cellcolor{mygreen} 13.62       & \cellcolor{mygreen} 14.83                  & \cellcolor{mygreen} 8.95                                    & \cellcolor{mygreen} 7.15     & \cellcolor{mygreen} 4.77       & \cellcolor{mygreen} 3.88                   & \cellcolor{mygreen} 2.03   & \cellcolor{mygreen} 0.98       & \cellcolor{mygreen} 2.25       & \cellcolor{mygreen} 6.19                     \\
                             &                                      & Shot Noise        & \cellcolor{mygreen} 4.10    & \cellcolor{mygreen} 25.27      & \cellcolor{mygreen} 14.48   & \cellcolor{mygreen} 1.67    & \cellcolor{mygreen} 5.13             & \cellcolor{myred} -0.40   & \cellcolor{mygreen} 6.10      & \cellcolor{mygreen} 12.15       & \cellcolor{mygreen} 9.73       & \cellcolor{mygreen} 25.68     & \cellcolor{mygreen} 23.03       & \cellcolor{mygreen} 22.98                  & \cellcolor{mygreen} 13.33                                   & \cellcolor{mygreen} 11.28    & \cellcolor{mygreen} 12.18      & \cellcolor{mygreen} 14.78                  & \cellcolor{mygreen} 5.45   & \cellcolor{mygreen} 4.30       & \cellcolor{mygreen} 7.77       & \cellcolor{mygreen} 11.53                    \\
                             &                                      & Speckle Noise     & \cellcolor{mygreen} 2.80    & \cellcolor{mygreen} 22.55      & \cellcolor{mygreen} 10.65   & \cellcolor{mygreen} 1.02    & \cellcolor{mygreen} 2.07             & \cellcolor{myred} -0.82   & \cellcolor{mygreen} 3.37      & \cellcolor{mygreen} 6.35        & \cellcolor{mygreen} 7.18       & \cellcolor{mygreen} 19.85     & \cellcolor{mygreen} 18.67       & \cellcolor{mygreen} 17.68                  & \cellcolor{mygreen} 11.33                                   & \cellcolor{mygreen} 7.48     & \cellcolor{mygreen} 8.33       & \cellcolor{mygreen} 9.22                   & \cellcolor{mygreen} 4.28   & \cellcolor{mygreen} 3.03       & \cellcolor{mygreen} 5.37       & \cellcolor{mygreen} 8.44                     \\
                             &                                      & Salt Pepper Noise & \cellcolor{mygreen} 11.12   & \cellcolor{mygreen} 23.15      & \cellcolor{mygreen} 25.63   & \cellcolor{mygreen} 4.93    & \cellcolor{mygreen} 9.75             & \cellcolor{myred} -2.20   & \cellcolor{mygreen} 14.57     & \cellcolor{mygreen} 30.03       & \cellcolor{mygreen} 17.43      & \cellcolor{mygreen} 27.10     & \cellcolor{mygreen} 25.07       & \cellcolor{mygreen} 36.52                  & \cellcolor{mygreen} 30.33                                   & \cellcolor{mygreen} 24.47    & \cellcolor{mygreen} 34.47      & \cellcolor{mygreen} 33.28                  & \cellcolor{mygreen} 9.63   & \cellcolor{mygreen} 16.37      & \cellcolor{mygreen} 21.08      & \cellcolor{mygreen} 20.67                    \\
                             &                                      & Jpeg Compression  & \cellcolor{myred} -0.90   & \cellcolor{mygreen} 0.42       & \cellcolor{myred} -0.40   & \cellcolor{myred} -0.13   & \cellcolor{myred} -0.22            & \cellcolor{myred} -0.50   & \cellcolor{myred} -0.22     & \cellcolor{myred} -0.02       & \cellcolor{myred} -0.27      & \cellcolor{myred} -0.05     & \cellcolor{myred} -0.07       & \cellcolor{myred} -0.10                  & \cellcolor{myred} -0.02                                   & \cellcolor{myred} -0.17    & \cellcolor{myred} -0.25      & \cellcolor{myred} -0.43                  & \cellcolor{myred} -0.35  & \cellcolor{myred} -0.15      & \cellcolor{myred} -0.20      & \cellcolor{myred} -0.21                    \\ \cline{2-22}
                             & \multirow{3}{*}{Occlusion}           & Random Occlusion  & \cellcolor{myred} -5.28   & \cellcolor{mygreen} 0.42       & \cellcolor{myred} -0.30   & \cellcolor{myred} -1.92   & \cellcolor{myred} -1.52            & \cellcolor{myred} -2.13   & \cellcolor{myred} -1.83     & \cellcolor{myred} -0.05       & \cellcolor{myred} -0.98      & \cellcolor{myred} -1.15     & \cellcolor{myred} -1.28       & \cellcolor{myred} -0.50                  & \cellcolor{myred} -1.18                                   & \cellcolor{myred} -1.00    & \cellcolor{myred} -1.02      & \cellcolor{myred} -0.63                  & \cellcolor{myred} -1.45  & \cellcolor{myred} -0.82      & \cellcolor{myred} -1.00      & \cellcolor{myred} -1.24                    \\
                             &                                      & Frost             & \cellcolor{mygreen} 1.75    & \cellcolor{mygreen} 8.23       & \cellcolor{mygreen} 1.50    & \cellcolor{mygreen} 0.48    & \cellcolor{mygreen} 0.80             & \cellcolor{myred} -2.68   & \cellcolor{mygreen} 1.02      & \cellcolor{mygreen} 3.40        & \cellcolor{mygreen} 0.32       & \cellcolor{mygreen} 4.12      & \cellcolor{mygreen} 3.80        & \cellcolor{mygreen} 1.20                   & \cellcolor{mygreen} 1.72                                    & \cellcolor{mygreen} 2.03     & \cellcolor{mygreen} 1.15       & \cellcolor{mygreen} 2.42                   & \cellcolor{mygreen} 0.28   & \cellcolor{mygreen} 0.47       & \cellcolor{mygreen} 0.37       & \cellcolor{mygreen} 1.70                     \\
                             &                                      & Spatter           & \cellcolor{myred} -0.83   & \cellcolor{mygreen} 1.17       & \cellcolor{myred} -0.85   & \cellcolor{myred} -1.17   & \cellcolor{myred} -1.23            & \cellcolor{myred} -2.02   & \cellcolor{myred} -0.75     & \cellcolor{myred} -0.47       & \cellcolor{myred} -0.95      & \cellcolor{mygreen} 0.02      & \cellcolor{myred} -0.15       & \cellcolor{myred} -1.15                  & \cellcolor{myred} -0.17                                   & \cellcolor{myred} -0.33    & \cellcolor{myred} -0.87      & \cellcolor{myred} -1.23                  & \cellcolor{myred} -1.30  & \cellcolor{myred} -0.95      & \cellcolor{myred} -1.08      & \cellcolor{myred} -0.75                    \\ \cline{2-22}
                             & \multicolumn{2}{c}{Average}                              & \cellcolor{myred} -0.12   & \cellcolor{mygreen} 7.77       & \cellcolor{mygreen} 3.54    & \cellcolor{mygreen} 0.09    & \cellcolor{mygreen} 0.46             & \cellcolor{myred} -2.05   & \cellcolor{mygreen} 1.04      & \cellcolor{mygreen} 3.52        & \cellcolor{mygreen} 2.21       & \cellcolor{mygreen} 5.99      & \cellcolor{mygreen} 5.54        & \cellcolor{mygreen} 5.53                   & \cellcolor{mygreen} 3.87                                    & \cellcolor{mygreen} 2.74     & \cellcolor{mygreen} 3.18       & \cellcolor{mygreen} 3.18                   & \cellcolor{mygreen} 0.99   & \cellcolor{mygreen} 0.88       & \cellcolor{mygreen} 1.54       & \cellcolor{mygreen} 2.63                     \\ \hline\hline
\multirow{21}{*}{CodeFormer} & \multirow{5}{*}{L \& W} & Brightness        & \cellcolor{myred} -0.75   & \cellcolor{myred} -0.47      & \cellcolor{myred} -0.57   & \cellcolor{myred} -0.35   & \cellcolor{myred} -0.38            & \cellcolor{myred} -0.62   & \cellcolor{myred} -0.12     & \cellcolor{myred} 0.00        & \cellcolor{myred} -0.38      & \cellcolor{myred} -0.28     & \cellcolor{myred} -0.20       & \cellcolor{myred} -0.42                  & \cellcolor{myred} -0.35                                   & \cellcolor{myred} -0.25    & \cellcolor{myred} -0.22      & \cellcolor{myred} -0.42                  & \cellcolor{myred} -0.45  & \cellcolor{myred} -0.23      & \cellcolor{myred} -0.28      & \cellcolor{myred} -0.35                    \\
                             &                                      & Contrast          & \cellcolor{myred} -2.97   & \cellcolor{myred} -1.17      & \cellcolor{myred} -3.55   & \cellcolor{myred} -1.58   & \cellcolor{myred} -1.55            & \cellcolor{myred} -2.25   & \cellcolor{myred} -1.07     & \cellcolor{myred} -1.22       & \cellcolor{myred} -2.33      & \cellcolor{myred} -2.87     & \cellcolor{myred} -2.93       & \cellcolor{myred} -2.58                  & \cellcolor{myred} -2.00                                   & \cellcolor{myred} -2.55    & \cellcolor{myred} -2.32      & \cellcolor{myred} -2.98                  & \cellcolor{myred} -2.17  & \cellcolor{myred} -2.15      & \cellcolor{myred} -2.33      & \cellcolor{myred} -2.24                    \\
                             &                                      & Saturate          & \cellcolor{myred} -0.55   & \cellcolor{myred} -0.63      & \cellcolor{myred} -0.77   & \cellcolor{myred} -0.18   & \cellcolor{myred} -0.07            & \cellcolor{myred} -0.53   & \cellcolor{myred} -0.18     & \cellcolor{mygreen} 0.12        & \cellcolor{myred} -0.20      & \cellcolor{myred} -0.08     & \cellcolor{myred} -0.22       & \cellcolor{myred} -0.30                  & \cellcolor{myred} -0.33                                   & \cellcolor{myred} -0.08    & \cellcolor{myred} -0.28      & \cellcolor{myred} -0.30                  & \cellcolor{myred} -0.35  & \cellcolor{myred} -0.08      & \cellcolor{myred} -0.08      & \cellcolor{myred} -0.27                    \\
                             &                                      & Fog               & \cellcolor{myred} -4.82   & \cellcolor{mygreen} 0.22       & \cellcolor{myred} -1.07   & \cellcolor{myred} -1.03   & \cellcolor{myred} -1.97            & \cellcolor{myred} -3.93   & \cellcolor{myred} -1.57     & \cellcolor{myred} -0.98       & \cellcolor{myred} -0.15      & \cellcolor{mygreen} 2.03      & \cellcolor{mygreen} 1.90        & \cellcolor{mygreen} 0.20                   & \cellcolor{mygreen} 0.68                                    & \cellcolor{myred} -0.27    & \cellcolor{mygreen} 0.32       & \cellcolor{myred} -0.67                  & \cellcolor{mygreen} 0.27   & \cellcolor{myred} -1.27      & \cellcolor{myred} -1.07      & \cellcolor{myred} -0.69                    \\
                             &                                      & Snow              & \cellcolor{mygreen} 2.38    & \cellcolor{mygreen} 0.67       & \cellcolor{myred} -1.35   & \cellcolor{myred} -0.83   & \cellcolor{myred} -0.72            & \cellcolor{myred} -2.13   & \cellcolor{myred} -0.20     & \cellcolor{mygreen} 0.55        & \cellcolor{mygreen} 0.45       & \cellcolor{mygreen} 0.65      & \cellcolor{mygreen} 0.38        & \cellcolor{mygreen} 0.63                   & \cellcolor{myred} -0.40                                   & \cellcolor{mygreen} 0.08     & \cellcolor{mygreen} 0.07       & \cellcolor{myred} -0.67                  & \cellcolor{myred} -0.62  & \cellcolor{myred} -0.53      & \cellcolor{myred} -0.40      & \cellcolor{myred} -0.10                    \\ \cline{2-22}
                             & \multirow{3}{*}{Sensor}              & Defocus Blur      & \cellcolor{myred} -10.43  & \cellcolor{mygreen} 9.23       & \cellcolor{mygreen} 2.95    & \cellcolor{myred} -2.73   & \cellcolor{myred} -8.28            & \cellcolor{myred} -12.57  & \cellcolor{myred} -5.92     & \cellcolor{myred} -3.63       & \cellcolor{myred} -1.48      & \cellcolor{mygreen} 1.97      & \cellcolor{mygreen} 0.92        & \cellcolor{myred} -0.50                  & \cellcolor{mygreen} 1.47                                    & \cellcolor{myred} -3.78    & \cellcolor{myred} -2.88      & \cellcolor{myred} -5.92                  & \cellcolor{mygreen} 0.08   & \cellcolor{myred} -5.17      & \cellcolor{myred} -6.23      & \cellcolor{myred} -2.79                    \\
                             &                                      & Color Shift       & \cellcolor{myred} -0.58   & \cellcolor{myred} -0.53      & \cellcolor{myred} -0.67   & \cellcolor{myred} -0.27   & \cellcolor{myred} -0.07            & \cellcolor{myred} -0.37   & \cellcolor{myred} -0.17     & \cellcolor{myred} -0.03       & \cellcolor{myred} -0.13      & \cellcolor{myred} -0.35     & \cellcolor{myred} -0.27       & \cellcolor{myred} -0.33                  & \cellcolor{myred} -0.13                                   & \cellcolor{myred} -0.22    & \cellcolor{myred} -0.33      & \cellcolor{myred} -0.23                  & \cellcolor{myred} -0.25  & \cellcolor{myred} -0.12      & \cellcolor{myred} -0.18      & \cellcolor{myred} -0.28                    \\
                             &                                      & Pixelate          & \cellcolor{myred} -1.17   & \cellcolor{myred} -0.20      & \cellcolor{myred} -0.75   & \cellcolor{myred} -0.33   & \cellcolor{myred} -0.25            & \cellcolor{myred} -0.70   & \cellcolor{myred} -0.30     & \cellcolor{myred} -0.02       & \cellcolor{myred} -0.18      & \cellcolor{myred} -0.38     & \cellcolor{myred} -0.28       & \cellcolor{myred} -0.08                  & \cellcolor{myred} -0.30                                   & \cellcolor{myred} -0.13    & \cellcolor{myred} -0.55      & \cellcolor{myred} -0.65                  & \cellcolor{myred} -0.17  & \cellcolor{myred} -0.20      & \cellcolor{myred} -0.33      & \cellcolor{myred} -0.37                    \\ \cline{2-22}
                             & \multirow{3}{*}{Movement}            & Motion Blur       & \cellcolor{myred} -2.60   & \cellcolor{mygreen} 5.30       & \cellcolor{mygreen} 2.18    & \cellcolor{mygreen} 0.12    & \cellcolor{myred} -0.77            & \cellcolor{myred} -2.23   & \cellcolor{myred} -0.40     & \cellcolor{mygreen} 0.33        & \cellcolor{mygreen} 0.48       & \cellcolor{mygreen} 1.80      & \cellcolor{mygreen} 1.55        & \cellcolor{mygreen} 0.55                   & \cellcolor{mygreen} 1.45                                    & \cellcolor{mygreen} 0.10     & \cellcolor{myred} 0.00       & \cellcolor{myred} -0.70                  & \cellcolor{mygreen} 0.75   & \cellcolor{myred} -0.52      & \cellcolor{myred} -1.03      & \cellcolor{mygreen} 0.34                     \\
                             &                                      & Zoom Blur         & \cellcolor{myred} -1.10   & \cellcolor{myred} -1.20      & \cellcolor{myred} -0.68   & \cellcolor{myred} -0.60   & \cellcolor{myred} -0.38            & \cellcolor{myred} -1.13   & \cellcolor{myred} -0.38     & \cellcolor{mygreen} 0.08        & \cellcolor{myred} -0.28      & \cellcolor{myred} -0.37     & \cellcolor{myred} -0.47       & \cellcolor{myred} -0.30                  & \cellcolor{myred} -0.23                                   & \cellcolor{myred} -0.27    & \cellcolor{myred} -0.27      & \cellcolor{myred} -0.50                  & \cellcolor{myred} -0.27  & \cellcolor{myred} -0.28      & \cellcolor{myred} -0.37      & \cellcolor{myred} -0.47                    \\
                             &                                      & Facial Distortion & \cellcolor{myred} -4.20   & \cellcolor{mygreen} 11.10      & \cellcolor{mygreen} 4.80    & \cellcolor{myred} -0.07   & \cellcolor{mygreen} 0.60             & \cellcolor{myred} -4.45   & \cellcolor{mygreen} 0.20      & \cellcolor{mygreen} 2.33        & \cellcolor{mygreen} 0.87       & \cellcolor{mygreen} 3.80      & \cellcolor{mygreen} 2.72        & \cellcolor{mygreen} 1.27                   & \cellcolor{mygreen} 1.73                                    & \cellcolor{mygreen} 2.03     & \cellcolor{mygreen} 1.73       & \cellcolor{mygreen} 1.15                   & \cellcolor{mygreen} 0.87   & \cellcolor{myred} -0.53      & \cellcolor{myred} -0.17      & \cellcolor{mygreen} 1.36                     \\ \cline{2-22}
                             & \multirow{6}{*}{D \& P}  & Gaussian Noise    & \cellcolor{mygreen} 1.72    & \cellcolor{mygreen} 23.10      & \cellcolor{mygreen} 9.92    & \cellcolor{mygreen} 0.70    & \cellcolor{mygreen} 3.65             & \cellcolor{myred} -2.00   & \cellcolor{mygreen} 4.73      & \cellcolor{mygreen} 11.03       & \cellcolor{mygreen} 6.20       & \cellcolor{mygreen} 20.50     & \cellcolor{mygreen} 18.12       & \cellcolor{mygreen} 16.82                  & \cellcolor{mygreen} 8.87                                    & \cellcolor{mygreen} 7.32     & \cellcolor{mygreen} 7.00       & \cellcolor{mygreen} 8.50                   & \cellcolor{mygreen} 3.13   & \cellcolor{mygreen} 2.17       & \cellcolor{mygreen} 4.02       & \cellcolor{mygreen} 8.18                     \\
                             &                                      & Impulse Noise ️   & \cellcolor{mygreen} 0.20    & \cellcolor{mygreen} 20.30      & \cellcolor{mygreen} 6.60    & \cellcolor{mygreen} 0.25    & \cellcolor{mygreen} 0.30             & \cellcolor{myred} -1.82   & \cellcolor{mygreen} 2.45      & \cellcolor{mygreen} 6.00        & \cellcolor{mygreen} 3.88       & \cellcolor{mygreen} 13.63     & \cellcolor{mygreen} 12.37       & \cellcolor{mygreen} 14.35                  & \cellcolor{mygreen} 8.48                                    & \cellcolor{mygreen} 6.62     & \cellcolor{mygreen} 3.77       & \cellcolor{mygreen} 2.95                   & \cellcolor{mygreen} 1.22   & \cellcolor{mygreen} 0.48       & \cellcolor{mygreen} 1.55       & \cellcolor{mygreen} 5.45                     \\
                             &                                      & Shot Noise        & \cellcolor{mygreen} 3.00    & \cellcolor{mygreen} 22.60      & \cellcolor{mygreen} 12.87   & \cellcolor{mygreen} 1.28    & \cellcolor{mygreen} 4.20             & \cellcolor{myred} -1.35   & \cellcolor{mygreen} 6.08      & \cellcolor{mygreen} 11.32       & \cellcolor{mygreen} 8.77       & \cellcolor{mygreen} 24.75     & \cellcolor{mygreen} 21.55       & \cellcolor{mygreen} 22.53                  & \cellcolor{mygreen} 12.95                                   & \cellcolor{mygreen} 11.00    & \cellcolor{mygreen} 11.32      & \cellcolor{mygreen} 14.02                  & \cellcolor{mygreen} 4.92   & \cellcolor{mygreen} 3.97       & \cellcolor{mygreen} 6.90       & \cellcolor{mygreen} 10.67                    \\
                             &                                      & Speckle Noise     & \cellcolor{mygreen} 0.70    & \cellcolor{mygreen} 14.73      & \cellcolor{mygreen} 8.00    & \cellcolor{mygreen} 0.55    & \cellcolor{mygreen} 1.72             & \cellcolor{myred} -1.32   & \cellcolor{mygreen} 3.63      & \cellcolor{mygreen} 6.08        & \cellcolor{mygreen} 6.17       & \cellcolor{mygreen} 17.57     & \cellcolor{mygreen} 15.60       & \cellcolor{mygreen} 15.42                  & \cellcolor{mygreen} 9.18                                    & \cellcolor{mygreen} 6.83     & \cellcolor{mygreen} 7.05       & \cellcolor{mygreen} 8.52                   & \cellcolor{mygreen} 3.05   & \cellcolor{mygreen} 2.38       & \cellcolor{mygreen} 4.53       & \cellcolor{mygreen} 6.86                     \\
                             &                                      & Salt Pepper Noise & \cellcolor{mygreen} 13.02   & \cellcolor{mygreen} 22.82      & \cellcolor{mygreen} 27.52   & \cellcolor{mygreen} 4.90    & \cellcolor{mygreen} 10.20            & \cellcolor{mygreen} 0.23    & \cellcolor{mygreen} 16.62     & \cellcolor{mygreen} 28.92       & \cellcolor{mygreen} 18.63      & \cellcolor{mygreen} 30.47     & \cellcolor{mygreen} 27.28       & \cellcolor{mygreen} 38.97                  & \cellcolor{mygreen} 31.73                                   & \cellcolor{mygreen} 27.35    & \cellcolor{mygreen} 37.52      & \cellcolor{mygreen} 37.30                  & \cellcolor{mygreen} 10.53  & \cellcolor{mygreen} 16.85      & \cellcolor{mygreen} 22.22      & \cellcolor{mygreen} 22.27                    \\
                             &                                      & Jpeg Compression  & \cellcolor{myred} -1.42   & \cellcolor{myred} -0.35      & \cellcolor{myred} -0.80   & \cellcolor{myred} -0.47   & \cellcolor{myred} -0.72            & \cellcolor{myred} -1.20   & \cellcolor{myred} -0.47     & \cellcolor{myred} -0.48       & \cellcolor{myred} -0.50      & \cellcolor{myred} -0.55     & \cellcolor{myred} -0.53       & \cellcolor{myred} -0.37                  & \cellcolor{myred} -0.15                                   & \cellcolor{myred} -0.58    & \cellcolor{myred} -0.83      & \cellcolor{myred} -0.88                  & \cellcolor{myred} -0.80  & \cellcolor{myred} -0.55      & \cellcolor{myred} -0.62      & \cellcolor{myred} -0.65                    \\ \cline{2-22}
                             & \multirow{3}{*}{Occlusion}           & Random Occlusion  & \cellcolor{myred} -4.90   & \cellcolor{myred} -0.48      & \cellcolor{myred} -1.10   & \cellcolor{myred} -2.30   & \cellcolor{myred} -2.23            & \cellcolor{myred} -2.52   & \cellcolor{myred} -1.97     & \cellcolor{myred} -1.07       & \cellcolor{myred} -1.98      & \cellcolor{myred} -1.87     & \cellcolor{myred} -2.02       & \cellcolor{myred} -1.43                  & \cellcolor{myred} -2.50                                   & \cellcolor{myred} -2.05    & \cellcolor{myred} -2.23      & \cellcolor{myred} -1.55                  & \cellcolor{myred} -2.22  & \cellcolor{myred} -1.78      & \cellcolor{myred} -2.30      & \cellcolor{myred} -2.03                    \\
                             &                                      & Frost             & \cellcolor{mygreen} 0.42    & \cellcolor{mygreen} 6.23       & \cellcolor{mygreen} 0.68    & \cellcolor{myred} -0.15   & \cellcolor{myred} -0.17            & \cellcolor{myred} -3.78   & \cellcolor{mygreen} 0.98      & \cellcolor{mygreen} 2.83        & \cellcolor{myred} -0.23      & \cellcolor{mygreen} 3.00      & \cellcolor{mygreen} 2.58        & \cellcolor{mygreen} 0.92                   & \cellcolor{mygreen} 1.05                                    & \cellcolor{mygreen} 1.02     & \cellcolor{mygreen} 0.47       & \cellcolor{mygreen} 1.93                   & \cellcolor{myred} -0.08  & \cellcolor{myred} -0.02      & \cellcolor{myred} -0.63      & \cellcolor{mygreen} 0.90                     \\
                             &                                      & Spatter           & \cellcolor{myred} -1.12   & \cellcolor{myred} -0.12      & \cellcolor{myred} -1.30   & \cellcolor{myred} -0.93   & \cellcolor{myred} -0.57            & \cellcolor{myred} -1.38   & \cellcolor{myred} -0.50     & \cellcolor{mygreen} 0.08        & \cellcolor{myred} -0.95      & \cellcolor{myred} -0.58     & \cellcolor{myred} -0.85       & \cellcolor{myred} -1.42                  & \cellcolor{myred} -0.78                                   & \cellcolor{myred} -0.48    & \cellcolor{myred} -0.68      & \cellcolor{myred} -0.92                  & \cellcolor{myred} -1.03  & \cellcolor{myred} -0.65      & \cellcolor{myred} -0.63      & \cellcolor{myred} -0.78                    \\ \cline{2-22}
                             & \multicolumn{2}{c}{Average}                              & \cellcolor{myred} -0.76   & \cellcolor{mygreen} 6.56       & \cellcolor{mygreen} 3.15    & \cellcolor{myred} -0.20   & \cellcolor{mygreen} 0.13             & \cellcolor{myred} -2.30   & \cellcolor{mygreen} 1.07      & \cellcolor{mygreen} 3.11        & \cellcolor{mygreen} 1.83       & \cellcolor{mygreen} 5.64      & \cellcolor{mygreen} 4.86        & \cellcolor{mygreen} 5.20                   & \cellcolor{mygreen} 3.52                                    & \cellcolor{mygreen} 2.58     & \cellcolor{mygreen} 2.93       & \cellcolor{mygreen} 2.90                   & \cellcolor{mygreen} 0.82   & \cellcolor{mygreen} 0.59       & \cellcolor{mygreen} 1.13       & \cellcolor{mygreen} 2.25                     \\ \hline\hline
\multirow{21}{*}{DiffBIR}    & \multirow{5}{*}{L \& W} & Brightness        & \cellcolor{myred} -0.62   & \cellcolor{myred} -0.85      & \cellcolor{myred} -0.65   & \cellcolor{myred} -0.85   & \cellcolor{myred} -0.72            & \cellcolor{myred} -1.35   & \cellcolor{myred} -0.63     & \cellcolor{myred} -0.37       & \cellcolor{myred} -0.85      & \cellcolor{myred} -0.75     & \cellcolor{myred} -0.53       & \cellcolor{myred} -0.57                  & \cellcolor{myred} -0.67                                   & \cellcolor{myred} -0.65    & \cellcolor{myred} -0.70      & \cellcolor{myred} -0.85                  & \cellcolor{myred} -1.08  & \cellcolor{myred} -0.68      & \cellcolor{myred} -0.75      & \cellcolor{myred} -0.74                    \\
                             &                                      & Contrast          & \cellcolor{myred} -8.72   & \cellcolor{myred} -8.15      & \cellcolor{myred} -11.62  & \cellcolor{myred} -8.48   & \cellcolor{myred} -10.35           & \cellcolor{myred} -11.98  & \cellcolor{myred} -8.75     & \cellcolor{myred} -9.60       & \cellcolor{myred} -11.42     & \cellcolor{myred} -13.25    & \cellcolor{myred} -12.02      & \cellcolor{myred} -11.77                 & \cellcolor{myred} -10.32                                  & \cellcolor{myred} -12.00   & \cellcolor{myred} -9.23      & \cellcolor{myred} -10.18                 & \cellcolor{myred} -10.98 & \cellcolor{myred} -10.37     & \cellcolor{myred} -10.92     & \cellcolor{myred} -10.53                   \\
                             &                                      & Saturate          & \cellcolor{myred} -0.53   & \cellcolor{myred} -0.68      & \cellcolor{myred} -1.17   & \cellcolor{myred} -0.38   & \cellcolor{myred} -0.22            & \cellcolor{myred} -0.67   & \cellcolor{myred} -0.30     & \cellcolor{mygreen} 0.03        & \cellcolor{myred} -0.22      & \cellcolor{myred} -0.30     & \cellcolor{myred} -0.60       & \cellcolor{myred} -0.30                  & \cellcolor{myred} -0.47                                   & \cellcolor{myred} -0.32    & \cellcolor{myred} -0.42      & \cellcolor{myred} -0.35                  & \cellcolor{myred} -0.47  & \cellcolor{myred} -0.17      & \cellcolor{myred} -0.25      & \cellcolor{myred} -0.41                    \\
                             &                                      & Fog               & \cellcolor{myred} -8.93   & \cellcolor{myred} -3.57      & \cellcolor{myred} -6.55   & \cellcolor{myred} -7.10   & \cellcolor{myred} -9.38            & \cellcolor{myred} -12.87  & \cellcolor{myred} -9.40     & \cellcolor{myred} -7.70       & \cellcolor{myred} -7.25      & \cellcolor{myred} -5.78     & \cellcolor{myred} -4.93       & \cellcolor{myred} -5.85                  & \cellcolor{myred} -5.58                                   & \cellcolor{myred} -7.52    & \cellcolor{myred} -4.77      & \cellcolor{myred} -5.97                  & \cellcolor{myred} -5.80  & \cellcolor{myred} -8.10      & \cellcolor{myred} -7.72      & \cellcolor{myred} -7.09                    \\
                             &                                      & Snow              & \cellcolor{mygreen} 2.98    & \cellcolor{mygreen} 2.12       & \cellcolor{myred} -0.30   & \cellcolor{myred} -0.90   & \cellcolor{myred} -0.37            & \cellcolor{myred} -2.30   & \cellcolor{myred} -0.70     & \cellcolor{mygreen} 0.57        & \cellcolor{mygreen} 0.70       & \cellcolor{mygreen} 1.25      & \cellcolor{mygreen} 0.52        & \cellcolor{mygreen} 0.73                   & \cellcolor{mygreen} 0.28                                    & \cellcolor{mygreen} 0.77     & \cellcolor{mygreen} 0.38       & \cellcolor{mygreen} 0.27                   & \cellcolor{myred} -0.40  & \cellcolor{myred} -0.28      & \cellcolor{myred} -0.37      & \cellcolor{mygreen} 0.26                     \\ \cline{2-22}
                             & \multirow{3}{*}{Sensor}              & Defocus Blur      & \cellcolor{myred} -12.47  & \cellcolor{mygreen} 5.60       & \cellcolor{myred} -2.38   & \cellcolor{myred} -6.88   & \cellcolor{myred} -14.02           & \cellcolor{myred} -18.75  & \cellcolor{myred} -11.93    & \cellcolor{myred} -8.30       & \cellcolor{myred} -5.57      & \cellcolor{myred} -3.82     & \cellcolor{myred} -4.63       & \cellcolor{myred} -4.97                  & \cellcolor{myred} -3.20                                   & \cellcolor{myred} -9.10    & \cellcolor{myred} -7.28      & \cellcolor{myred} -10.23                 & \cellcolor{myred} -4.75  & \cellcolor{myred} -10.52     & \cellcolor{myred} -11.47     & \cellcolor{myred} -7.61                    \\
                             &                                      & Color Shift       & \cellcolor{myred} -0.75   & \cellcolor{myred} -0.62      & \cellcolor{myred} -0.72   & \cellcolor{myred} -0.47   & \cellcolor{myred} -0.38            & \cellcolor{myred} -0.68   & \cellcolor{myred} -0.32     & \cellcolor{myred} -0.25       & \cellcolor{myred} -0.53      & \cellcolor{myred} -0.53     & \cellcolor{myred} -0.83       & \cellcolor{myred} -0.63                  & \cellcolor{myred} -0.35                                   & \cellcolor{myred} -0.42    & \cellcolor{myred} -0.55      & \cellcolor{myred} -0.73                  & \cellcolor{myred} -0.58  & \cellcolor{myred} -0.35      & \cellcolor{myred} -0.33      & \cellcolor{myred} -0.53                    \\
                             &                                      & Pixelate          & \cellcolor{myred} -3.28   & \cellcolor{myred} -2.50      & \cellcolor{myred} -3.12   & \cellcolor{myred} -2.25   & \cellcolor{myred} -3.17            & \cellcolor{myred} -4.45   & \cellcolor{myred} -2.58     & \cellcolor{myred} -2.37       & \cellcolor{myred} -2.83      & \cellcolor{myred} -3.22     & \cellcolor{myred} -2.30       & \cellcolor{myred} -2.28                  & \cellcolor{myred} -2.45                                   & \cellcolor{myred} -2.57    & \cellcolor{myred} -2.37      & \cellcolor{myred} -3.08                  & \cellcolor{myred} -2.53  & \cellcolor{myred} -2.75      & \cellcolor{myred} -3.03      & \cellcolor{myred} -2.80                    \\ \cline{2-22}
                             & \multirow{3}{*}{Movement}            & Motion Blur       & \cellcolor{myred} -3.53   & \cellcolor{mygreen} 2.58       & \cellcolor{myred} -0.33   & \cellcolor{myred} -2.42   & \cellcolor{myred} -5.47            & \cellcolor{myred} -7.88   & \cellcolor{myred} -3.98     & \cellcolor{myred} -2.90       & \cellcolor{myred} -2.77      & \cellcolor{myred} -1.33     & \cellcolor{myred} -1.47       & \cellcolor{myred} -2.83                  & \cellcolor{myred} -1.52                                   & \cellcolor{myred} -3.37    & \cellcolor{myred} -2.23      & \cellcolor{myred} -3.02                  & \cellcolor{myred} -1.78  & \cellcolor{myred} -3.97      & \cellcolor{myred} -3.97      & \cellcolor{myred} -2.75                    \\
                             &                                      & Zoom Blur         & \cellcolor{myred} -1.40   & \cellcolor{myred} -1.93      & \cellcolor{myred} -1.85   & \cellcolor{myred} -1.53   & \cellcolor{myred} -1.75            & \cellcolor{myred} -2.88   & \cellcolor{myred} -1.57     & \cellcolor{myred} -0.85       & \cellcolor{myred} -1.50      & \cellcolor{myred} -1.78     & \cellcolor{myred} -1.47       & \cellcolor{myred} -1.20                  & \cellcolor{myred} -1.43                                   & \cellcolor{myred} -1.57    & \cellcolor{myred} -1.08      & \cellcolor{myred} -2.05                  & \cellcolor{myred} -1.35  & \cellcolor{myred} -1.53      & \cellcolor{myred} -1.42      & \cellcolor{myred} -1.59                    \\
                             &                                      & Facial Distortion & \cellcolor{myred} -3.77   & \cellcolor{mygreen} 11.52      & \cellcolor{mygreen} 5.28    & \cellcolor{myred} -1.65   & \cellcolor{myred} -2.48            & \cellcolor{myred} -8.35   & \cellcolor{myred} -2.17     & \cellcolor{mygreen} 0.10        & \cellcolor{myred} -0.43      & \cellcolor{mygreen} 2.00      & \cellcolor{mygreen} 1.73        & \cellcolor{myred} -0.32                  & \cellcolor{mygreen} 0.88                                    & \cellcolor{mygreen} 0.72     & \cellcolor{mygreen} 0.50       & \cellcolor{myred} -0.90                  & \cellcolor{myred} -0.27  & \cellcolor{myred} -2.72      & \cellcolor{myred} -2.20      & \cellcolor{myred} -0.13                    \\ \cline{2-22}
                             & \multirow{6}{*}{D \& P}  & Gaussian Noise    & \cellcolor{myred} -2.23   & \cellcolor{mygreen} 17.75      & \cellcolor{mygreen} 5.15    & \cellcolor{myred} -2.63   & \cellcolor{myred} -0.43            & \cellcolor{myred} -7.07   & \cellcolor{mygreen} 0.37      & \cellcolor{mygreen} 7.43        & \cellcolor{mygreen} 2.52       & \cellcolor{mygreen} 15.75     & \cellcolor{mygreen} 12.98       & \cellcolor{mygreen} 12.80                  & \cellcolor{mygreen} 5.10                                    & \cellcolor{mygreen} 3.25     & \cellcolor{mygreen} 3.45       & \cellcolor{mygreen} 4.53                   & \cellcolor{myred} -0.67  & \cellcolor{myred} -1.58      & \cellcolor{mygreen} 0.05       & \cellcolor{mygreen} 4.03                     \\
                             &                                      & Impulse Noise ️   & \cellcolor{myred} -0.02   & \cellcolor{mygreen} 17.28      & \cellcolor{mygreen} 4.92    & \cellcolor{myred} -0.12   & \cellcolor{mygreen} 0.17             & \cellcolor{myred} -2.28   & \cellcolor{mygreen} 1.68      & \cellcolor{mygreen} 5.80        & \cellcolor{mygreen} 3.28       & \cellcolor{mygreen} 12.28     & \cellcolor{mygreen} 11.65       & \cellcolor{mygreen} 13.30                  & \cellcolor{mygreen} 7.23                                    & \cellcolor{mygreen} 6.03     & \cellcolor{mygreen} 3.87       & \cellcolor{mygreen} 3.28                   & \cellcolor{mygreen} 0.78   & \cellcolor{mygreen} 0.27       & \cellcolor{mygreen} 1.78       & \cellcolor{mygreen} 4.80                     \\
                             &                                      & Shot Noise        & \cellcolor{myred} -1.57   & \cellcolor{mygreen} 16.57      & \cellcolor{mygreen} 7.48    & \cellcolor{myred} -3.22   & \cellcolor{myred} -1.53            & \cellcolor{myred} -7.47   & \cellcolor{mygreen} 1.05      & \cellcolor{mygreen} 6.57        & \cellcolor{mygreen} 2.87       & \cellcolor{mygreen} 17.75     & \cellcolor{mygreen} 15.75       & \cellcolor{mygreen} 16.12                  & \cellcolor{mygreen} 7.17                                    & \cellcolor{mygreen} 4.40     & \cellcolor{mygreen} 5.93       & \cellcolor{mygreen} 8.48                   & \cellcolor{mygreen} 0.07   & \cellcolor{myred} -1.92      & \cellcolor{mygreen} 1.57       & \cellcolor{mygreen} 5.06                     \\
                             &                                      & Speckle Noise     & \cellcolor{myred} -2.10   & \cellcolor{mygreen} 15.47      & \cellcolor{mygreen} 5.30    & \cellcolor{myred} -2.30   & \cellcolor{myred} -2.82            & \cellcolor{myred} -6.08   & \cellcolor{myred} -0.58     & \cellcolor{mygreen} 2.27        & \cellcolor{mygreen} 2.52       & \cellcolor{mygreen} 13.90     & \cellcolor{mygreen} 12.82       & \cellcolor{mygreen} 12.62                  & \cellcolor{mygreen} 6.08                                    & \cellcolor{mygreen} 2.73     & \cellcolor{mygreen} 3.88       & \cellcolor{mygreen} 5.05                   & \cellcolor{mygreen} 0.32   & \cellcolor{myred} -1.45      & \cellcolor{mygreen} 1.28       & \cellcolor{mygreen} 3.63                     \\
                             &                                      & Salt Pepper Noise & \cellcolor{mygreen} 12.10   & \cellcolor{mygreen} 14.23      & \cellcolor{mygreen} 21.53   & \cellcolor{mygreen} 2.53    & \cellcolor{mygreen} 7.05             & \cellcolor{myred} -4.92   & \cellcolor{mygreen} 11.70     & \cellcolor{mygreen} 28.65       & \cellcolor{mygreen} 15.30      & \cellcolor{mygreen} 23.10     & \cellcolor{mygreen} 20.87       & \cellcolor{mygreen} 33.62                  & \cellcolor{mygreen} 26.52                                   & \cellcolor{mygreen} 22.95    & \cellcolor{mygreen} 32.68      & \cellcolor{mygreen} 32.18                  & \cellcolor{mygreen} 8.00   & \cellcolor{mygreen} 14.00      & \cellcolor{mygreen} 19.33      & \cellcolor{mygreen} 17.97                    \\
                             &                                      & Jpeg Compression  & \cellcolor{myred} -2.08   & \cellcolor{myred} -1.10      & \cellcolor{myred} -1.67   & \cellcolor{myred} -1.28   & \cellcolor{myred} -1.67            & \cellcolor{myred} -2.05   & \cellcolor{myred} -1.17     & \cellcolor{myred} -1.15       & \cellcolor{myred} -1.62      & \cellcolor{myred} -1.62     & \cellcolor{myred} -1.38       & \cellcolor{myred} -1.60                  & \cellcolor{myred} -1.45                                   & \cellcolor{myred} -1.33    & \cellcolor{myred} -1.53      & \cellcolor{myred} -1.92                  & \cellcolor{myred} -1.43  & \cellcolor{myred} -1.55      & \cellcolor{myred} -1.58      & \cellcolor{myred} -1.54                    \\ \cline{2-22}
                             & \multirow{3}{*}{Occlusion}           & Random Occlusion  & \cellcolor{myred} -4.28   & \cellcolor{mygreen} 0.60       & \cellcolor{myred} -0.80   & \cellcolor{myred} -2.28   & \cellcolor{myred} -2.45            & \cellcolor{myred} -3.58   & \cellcolor{myred} -2.58     & \cellcolor{myred} -1.20       & \cellcolor{myred} -1.90      & \cellcolor{myred} -1.98     & \cellcolor{myred} -1.88       & \cellcolor{myred} -1.52                  & \cellcolor{myred} -2.08                                   & \cellcolor{myred} -1.63    & \cellcolor{myred} -1.55      & \cellcolor{myred} -1.37                  & \cellcolor{myred} -2.38  & \cellcolor{myred} -2.13      & \cellcolor{myred} -2.12      & \cellcolor{myred} -1.95                    \\
                             &                                      & Frost             & \cellcolor{mygreen} 1.98    & \cellcolor{mygreen} 8.08       & \cellcolor{mygreen} 1.27    & \cellcolor{myred} -0.37   & \cellcolor{myred} -0.45            & \cellcolor{myred} -4.52   & \cellcolor{mygreen} 0.67      & \cellcolor{mygreen} 2.10        & \cellcolor{mygreen} 0.08       & \cellcolor{mygreen} 4.02      & \cellcolor{mygreen} 3.43        & \cellcolor{mygreen} 1.18                   & \cellcolor{mygreen} 0.67                                    & \cellcolor{mygreen} 1.77     & \cellcolor{mygreen} 0.95       & \cellcolor{mygreen} 2.63                   & \cellcolor{myred} -0.20  & \cellcolor{mygreen} 0.05       & \cellcolor{myred} -0.35      & \cellcolor{mygreen} 1.21                     \\
                             &                                      & Spatter           & \cellcolor{myred} -0.32   & \cellcolor{mygreen} 1.53       & \cellcolor{myred} -0.30   & \cellcolor{myred} -0.83   & \cellcolor{myred} -0.30            & \cellcolor{myred} -1.23   & \cellcolor{myred} -0.32     & \cellcolor{mygreen} 0.32        & \cellcolor{myred} -0.67      & \cellcolor{mygreen} 0.38      & \cellcolor{myred} -0.13       & \cellcolor{myred} -0.47                  & \cellcolor{mygreen} 0.05                                    & \cellcolor{mygreen} 0.20     & \cellcolor{myred} -0.23      & \cellcolor{myred} -0.28                  & \cellcolor{myred} -0.77  & \cellcolor{myred} -0.27      & \cellcolor{myred} -0.32      & \cellcolor{myred} -0.21                    \\ \cline{2-22}
                             & \multicolumn{2}{c}{Average}                              & \cellcolor{myred} -1.98   & \cellcolor{mygreen} 4.70       & \cellcolor{mygreen} 0.97    & \cellcolor{myred} -2.17   & \cellcolor{myred} -2.54            & \cellcolor{myred} -5.57   & \cellcolor{myred} -1.58     & \cellcolor{mygreen} 0.96        & \cellcolor{myred} -0.51      & \cellcolor{mygreen} 2.80      & \cellcolor{mygreen} 2.38        & \cellcolor{mygreen} 2.80                   & \cellcolor{mygreen} 1.22                                    & \cellcolor{mygreen} 0.12     & \cellcolor{mygreen} 0.98       & \cellcolor{mygreen} 0.78                   & \cellcolor{myred} -1.31  & \cellcolor{myred} -1.80      & \cellcolor{myred} -1.14      & \cellcolor{myred} -0.05       \\ \hline             
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 99.23   & 98.20      & 98.63   & 99.50   & 99.80            & \textbf{99.83} & 99.75          & 99.78       & 99.43          & 99.40     & 99.10       & 99.43                  & 99.15                          & \textbf{99.72} & 99.53      & 99.57         & 99.18 & \textbf{99.70} & 99.67          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 99.18   & 98.10      & 98.57   & 99.43   & 99.82            & \textbf{99.83} & 99.75          & 99.77       & 99.40          & 99.32     & 99.05       & 99.40                  & 99.12                          & \textbf{99.70} & 99.52      & 99.58         & 99.02 & \textbf{99.70} & 99.65          \\
                                     & Contrast          & 98.93   & 97.38      & 98.07   & 99.38   & 99.82            & \textbf{99.83} & 99.70          & 99.75       & 99.28          & 99.17     & 98.90       & 99.32                  & 98.90                          & \textbf{99.58} & 99.53      & 99.50         & 99.00 & \textbf{99.70} & 99.62          \\
                                     & Saturate          & 99.13   & 97.92      & 98.40   & 99.47   & 99.80            & 99.80          & \textbf{99.82} & 99.75       & 99.38          & 99.22     & 98.95       & 99.37                  & 99.05                          & \textbf{99.62} & 99.53      & 99.48         & 99.12 & \textbf{99.67} & 99.60          \\
                                     & Fog               & 98.32   & 95.33      & 96.75   & 98.55   & 99.63            & \textbf{99.77} & 99.48          & 99.45       & 98.38          & 96.63     & 96.57       & 98.18                  & 96.90                          & \textbf{98.83} & 99.02      & 98.92         & 97.13 & 99.38          & \textbf{99.42} \\
                                     & Snow              & 98.02   & 95.18      & 97.03   & 98.78   & \textbf{99.70}   & 99.67          & 99.55          & 99.33       & 98.72          & 97.68     & 97.55       & 98.23                  & 97.63                          & \textbf{99.02} & 99.07      & 99.08         & 98.22 & \textbf{99.47} & 99.38          \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 99.02   & 96.42      & 97.77   & 99.03   & 99.80            & \textbf{99.82} & 99.68          & 99.53       & 99.05          & 98.67     & 98.33       & 98.83                  & 98.47                          & \textbf{99.42} & 99.27      & 99.37         & 98.37 & \textbf{99.55} & \textbf{99.55} \\
                                     & Color Shift       & 99.02   & 97.62      & 98.50   & 99.42   & 99.80            & \textbf{99.82} & 99.80          & 99.75       & 99.35          & 99.28     & 98.93       & 99.32                  & 99.05                          & \textbf{99.62} & 99.53      & 99.58         & 98.98 & \textbf{99.68} & 99.65          \\
                                     & Pixelate          & 99.18   & 98.18      & 98.60   & 99.47   & 99.82            & \textbf{99.83} & 99.72          & 99.70       & 99.45          & 99.23     & 99.05       & 99.30                  & 99.10                          & \textbf{99.68} & 99.50      & 99.58         & 99.08 & 99.68          & \textbf{99.70} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 99.02   & 97.27      & 98.25   & 99.32   & 99.77            & \textbf{99.82} & 99.70          & 99.68       & 99.30          & 99.02     & 98.63       & 99.25                  & 98.83                          & \textbf{99.62} & 99.32      & 99.45         & 98.88 & \textbf{99.67} & 99.62          \\
                                     & Zoom Blur         & 98.98   & 97.95      & 98.38   & 99.33   & \textbf{99.82}   & \textbf{99.82} & 99.67          & 99.67       & 99.38          & 99.17     & 98.93       & 99.28                  & 99.00                          & \textbf{99.65} & 99.43      & 99.48         & 98.98 & \textbf{99.63} & \textbf{99.63} \\
                                     & Facial Distortion & 98.22   & 92.67      & 95.00   & 98.18   & 99.05            & \textbf{99.53} & 99.12          & 98.62       & 97.67          & 97.08     & 96.60       & 98.10                  & 97.02                          & \textbf{98.33} & 98.27      & 98.37         & 97.30 & 98.97          & \textbf{99.08} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 98.65   & 92.65      & 97.38   & 98.93   & 99.60            & \textbf{99.70} & 99.38          & 99.37       & 98.65          & 97.88     & 97.57       & 97.67                  & 97.75                          & \textbf{99.25} & 98.98      & 99.22         & 98.18 & 99.40          & \textbf{99.48} \\
                                     & Impulse Noise ️   & 98.55   & 91.30      & 97.27   & 99.05   & 99.65            & \textbf{99.73} & 99.37          & 99.38       & 98.73          & 97.87     & 97.17       & 97.07                  & 96.50                          & \textbf{98.92} & 99.07      & 99.22         & 98.23 & 99.52          & \textbf{99.55} \\
                                     & Shot Noise        & 98.42   & 88.97      & 97.07   & 98.92   & 99.52            & \textbf{99.70} & 99.32          & 99.13       & 98.25          & 97.35     & 96.12       & 96.97                  & 97.32                          & \textbf{99.00} & 98.80      & 99.03         & 97.88 & \textbf{99.35} & 99.28          \\
                                     & Speckle Noise     & 98.60   & 91.47      & 97.58   & 99.15   & \textbf{99.75}   & 99.68          & 99.50          & 99.50       & 98.58          & 97.92     & 97.18       & 97.62                  & 97.93                          & \textbf{99.22} & 99.00      & 99.22         & 98.25 & \textbf{99.53} & 99.43          \\
                                     & Salt Pepper Noise & 95.42   & 76.97      & 90.03   & 97.72   & 98.73            & \textbf{99.50} & 96.85          & 95.60       & \textbf{95.65} & 88.57     & 89.77       & 83.82                  & 84.20                          & 92.02          & 94.55      & 95.68         & 96.40 & \textbf{98.08} & 96.82          \\
                                     & Jpeg Compression  & 99.15   & 97.52      & 98.25   & 99.38   & \textbf{99.78}   & \textbf{99.78} & 99.70          & 99.70       & 99.27          & 99.13     & 98.88       & 99.22                  & 98.90                          & \textbf{99.57} & 99.45      & 99.50         & 98.83 & \textbf{99.67} & 99.65          \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 98.05   & 94.87      & 96.77   & 98.83   & 99.65            & \textbf{99.80} & 99.58          & 99.53       & 98.62          & 97.67     & 96.75       & 98.10                  & 97.78                          & \textbf{98.80} & 98.82      & 98.57         & 97.92 & \textbf{99.25} & \textbf{99.25} \\
                                     & Frost             & 97.87   & 94.72      & 97.22   & 98.85   & 99.47            & \textbf{99.67} & 99.30          & 99.18       & 98.45          & 98.05     & 97.98       & 98.53                  & 97.93                          & \textbf{99.02} & 99.03      & 99.08         & 98.17 & 99.35          & \textbf{99.50} \\
                                     & Spatter           & 99.13   & 97.85      & 98.45   & 99.47   & 99.80            & \textbf{99.83} & 99.72          & 99.78       & 99.40          & 99.40     & 99.08       & 99.42                  & 99.02                          & \textbf{99.65} & 99.52      & 99.50         & 99.12 & \textbf{99.65} & \textbf{99.65} \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 98.54   & 94.52      & 97.27   & 99.03   & 99.64            & \textbf{99.75} & 99.44          & 99.31       & 98.75          & 97.92     & 97.60       & 97.85                  & 97.52                          & \textbf{98.93} & 98.96      & 99.07         & 98.35 & \textbf{99.45} & 99.38    \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 99.23   & 98.20      & 98.63   & 99.50   & 99.80            & \textbf{99.83} & 99.75          & 99.78       & 99.43          & 99.40     & 99.10       & 99.43                  & 99.15                          & \textbf{99.72} & 99.53      & 99.57         & 99.18          & \textbf{99.70} & 99.67          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 99.03   & 97.70      & 98.45   & 99.42   & 99.78            & \textbf{99.83} & 99.72          & 99.73       & 99.35          & 99.22     & 98.92       & 99.32                  & 99.00                          & \textbf{99.63} & 99.48      & 99.55         & 98.82          & \textbf{99.67} & 99.63          \\
                                     & Contrast          & 98.47   & 96.32      & 97.72   & 99.32   & 99.78            & \textbf{99.83} & 99.65          & 99.72       & 99.15          & 98.90     & 98.57       & 99.17                  & 98.63                          & \textbf{99.48} & 99.45      & 99.37         & 98.67          & \textbf{99.67} & 99.60          \\
                                     & Saturate          & 98.97   & 97.52      & 98.28   & 99.45   & \textbf{99.80}   & 99.77          & \textbf{99.80} & 99.73       & 99.27          & 99.05     & 98.85       & 99.23                  & 98.90                          & \textbf{99.48} & 99.40      & 99.37         & 98.90          & \textbf{99.65} & 99.60          \\
                                     & Fog               & 97.32   & 93.58      & 95.10   & 98.20   & 99.48            & \textbf{99.65} & 99.30          & 99.18       & 97.38          & 94.43     & 93.83       & 96.73                  & 95.47                          & \textbf{98.02} & 98.18      & 98.13         & 95.88          & 98.97          & \textbf{99.00} \\
                                     & Snow              & 92.80   & 86.15      & 92.03   & 96.73   & 97.65            & \textbf{98.72} & 97.92          & 96.70       & \textbf{95.05} & 91.12     & 92.63       & 93.82                  & 93.58                          & 94.20          & 95.30      & 94.92         & 95.38          & 96.85          & \textbf{97.10} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 98.65   & 93.27      & 96.35   & 98.23   & 99.50            & \textbf{99.70} & 99.40          & 98.97       & 98.00          & 97.58     & 97.17       & 97.90                  & 97.28                          & \textbf{98.77} & 98.68      & 98.62         & 96.98          & 99.22          & \textbf{99.25} \\
                                     & Color Shift       & 98.90   & 97.15      & 98.30   & 99.48   & \textbf{99.82}   & 99.78          & 99.77          & 99.75       & 99.28          & 99.32     & 98.95       & 99.33                  & 98.93                          & \textbf{99.60} & 99.43      & 99.50         & 98.90          & \textbf{99.63} & \textbf{99.63} \\
                                     & Pixelate          & 99.18   & 98.18      & 98.60   & 99.47   & 99.82            & \textbf{99.83} & 99.67          & 99.75       & 99.35          & 99.28     & 99.15       & 99.20                  & 99.03                          & \textbf{99.72} & 99.47      & 99.53         & 99.08          & 99.65          & \textbf{99.68} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 98.73   & 95.00      & 97.17   & 98.68   & 99.63            & \textbf{99.70} & 99.47          & 99.32       & 98.48          & 98.12     & 97.67       & 98.78                  & 98.13                          & \textbf{99.22} & 99.05      & 98.87         & 98.17          & \textbf{99.57} & 99.35          \\
                                     & Zoom Blur         & 98.60   & 97.63      & 98.08   & 99.18   & \textbf{99.78}   & \textbf{99.78} & 99.63          & 99.60       & 99.25          & 98.85     & 98.58       & 99.15                  & 98.78                          & \textbf{99.62} & 99.33      & 99.42         & 98.70          & 99.60          & \textbf{99.62} \\
                                     & Facial Distortion & 97.40   & 86.25      & 90.68   & 96.70   & 97.55            & \textbf{98.85} & 98.05          & 96.97       & 95.92          & 94.60     & 93.88       & 96.40                  & 95.08                          & \textbf{97.08} & 96.85      & 96.40         & 95.83          & 97.55          & \textbf{97.72} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 97.75   & 83.20      & 94.80   & 98.42   & 98.65            & \textbf{99.57} & 98.15          & 96.72       & 96.78          & 92.93     & 92.48       & 93.03                  & 95.27                          & \textbf{97.45} & 97.50      & 97.82         & 97.00          & \textbf{98.80} & 98.30          \\
                                     & Impulse Noise ️   & 97.02   & 80.78      & 93.93   & 98.35   & 98.93            & \textbf{99.57} & 98.18          & 97.88       & \textbf{96.43} & 92.28     & 91.65       & 90.83                  & 92.80                          & 96.37          & 97.15      & 97.92         & 97.22          & \textbf{98.87} & 98.57          \\
                                     & Shot Noise        & 97.18   & 78.03      & 91.98   & 98.00   & 98.22            & \textbf{99.20} & 97.70          & 95.63       & 95.13          & 88.25     & 87.50       & 89.68                  & 92.75                          & \textbf{95.98} & 95.57      & 95.95         & 96.27          & \textbf{98.33} & 97.28          \\
                                     & Speckle Noise     & 98.18   & 85.38      & 95.77   & 98.82   & 99.33            & \textbf{99.58} & 99.05          & 98.67       & 97.75          & 95.25     & 94.15       & 95.83                  & 96.08                          & \textbf{98.50} & 98.17      & 98.58         & 97.47          & \textbf{99.17} & 98.92          \\
                                     & Salt Pepper Noise & 85.50   & 65.48      & 71.65   & 94.18   & 92.32            & \textbf{97.45} & 86.42          & 79.02       & \textbf{84.83} & 67.48     & 71.72       & 60.15                  & 67.72                          & 75.80          & 71.75      & 70.83         & \textbf{90.47} & 89.65          & 84.92          \\
                                     & Jpeg Compression  & 99.02   & 96.88      & 98.40   & 99.33   & 99.75            & \textbf{99.80} & 99.68          & 99.72       & 99.27          & 99.05     & 98.73       & 99.23                  & 98.80                          & \textbf{99.58} & 99.45      & 99.53         & 98.80          & \textbf{99.62} & 99.60          \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 96.63   & 90.97      & 93.32   & 97.68   & 99.20            & \textbf{99.62} & 99.25          & 99.33       & 96.12          & 93.92     & 92.95       & 95.55                  & 95.42                          & \textbf{96.60} & 97.50      & 96.67         & 95.23          & \textbf{98.48} & 97.73          \\
                                     & Frost             & 93.98   & 86.77      & 93.08   & 96.58   & 96.82            & \textbf{98.57} & 96.87          & 96.75       & 95.27          & 93.40     & 92.92       & 94.95                  & 94.58                          & \textbf{96.17} & 96.18      & 95.95         & 95.40          & \textbf{97.47} & 97.33          \\
                                     & Spatter           & 98.27   & 96.33      & 97.63   & 99.03   & 99.73            & \textbf{99.78} & 99.62          & 99.53       & 98.92          & 98.38     & 97.95       & 98.75                  & 98.47                          & \textbf{99.23} & 99.30      & 99.28         & 98.63          & \textbf{99.58} & 99.48          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 97.08   & 90.13      & 94.57   & 98.26   & 98.78            & \textbf{99.43} & 98.36          & 97.63       & \textbf{97.05} & 94.57     & 94.41       & 94.85                  & 95.24                          & 97.03          & 96.86      & 96.81         & 97.09          & \textbf{98.50} & 98.12    \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 99.23   & 98.20      & 98.63   & 99.50   & 99.80            & \textbf{99.83} & 99.75          & 99.78       & 99.43          & 99.40     & 99.10       & 99.43                  & 99.15                          & \textbf{99.72} & 99.53      & 99.57         & 99.18          & \textbf{99.70} & 99.67          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 98.47   & 96.53      & 97.75   & 99.28   & 99.75            & \textbf{99.80} & 99.63          & 99.60       & 99.13          & 98.87     & 98.27       & 99.05                  & 98.53                          & \textbf{99.48} & 99.25      & 99.38         & 98.55          & \textbf{99.60} & 99.55          \\
                                     & Contrast          & 96.85   & 92.40      & 95.98   & 99.05   & 99.73            & \textbf{99.82} & 99.53          & 99.62       & 98.68          & 97.87     & 97.22       & 98.57                  & 97.13                          & \textbf{99.13} & 99.08      & 99.08         & 97.68          & \textbf{99.52} & 99.47          \\
                                     & Saturate          & 99.07   & 97.52      & 98.45   & 99.17   & 99.75            & \textbf{99.83} & 99.67          & 99.62       & 99.28          & 99.10     & 98.83       & 99.27                  & 98.92                          & \textbf{99.53} & 99.45      & 99.55         & 98.85          & 99.63          & \textbf{99.67} \\
                                     & Fog               & 95.58   & 88.10      & 90.88   & 95.60   & 98.18            & \textbf{99.05} & 98.18          & 97.25       & 93.52          & 87.02     & 87.48       & 91.92                  & 90.55                          & \textbf{93.87} & 94.48      & 94.35         & 91.83          & \textbf{96.78} & 96.42          \\
                                     & Snow              & 92.00   & 88.88      & 93.35   & 97.37   & 98.58            & \textbf{98.98} & 98.63          & 97.97       & 94.87          & 91.98     & 92.18       & 93.98                  & 93.83                          & \textbf{94.90} & 96.38      & 96.40         & 95.82          & 97.55          & \textbf{97.65} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 96.73   & 78.65      & 86.12   & 92.67   & 94.57            & \textbf{97.38} & 95.20          & 91.98       & 90.98          & 88.93     & 89.43       & 90.98                  & 89.63                          & \textbf{93.12} & 92.73      & 91.83         & 91.60          & \textbf{94.55} & 94.05          \\
                                     & Color Shift       & 98.83   & 97.03      & 98.10   & 99.45   & 99.78            & 99.80          & \textbf{99.82} & 99.72       & 99.18          & 99.10     & 98.73       & 99.23                  & 98.72                          & \textbf{99.53} & 99.45      & 99.50         & 98.72          & 99.60          & \textbf{99.63} \\
                                     & Pixelate          & 99.05   & 96.90      & 97.75   & 99.10   & 99.73            & \textbf{99.82} & 99.65          & 99.57       & 98.98          & 98.93     & 98.40       & 98.93                  & 98.63                          & \textbf{99.42} & 99.37      & 99.45         & 98.50          & 99.57          & \textbf{99.58} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 97.80   & 89.05      & 92.93   & 97.03   & 98.27            & \textbf{98.92} & 98.60          & 97.68       & 96.15          & 94.73     & 94.65       & 96.43                  & 95.17                          & \textbf{97.27} & 97.30      & 96.97         & 95.85          & 98.15          & \textbf{98.17} \\
                                     & Zoom Blur         & 97.95   & 96.92      & 97.47   & 98.95   & 99.58            & \textbf{99.68} & 99.50          & 99.35       & 99.03          & 98.40     & 98.00       & 98.67                  & 98.53                          & \textbf{99.50} & 99.22      & 99.30         & 98.30          & 99.48          & \textbf{99.53} \\
                                     & Facial Distortion & 95.47   & 77.82      & 84.80   & 94.40   & 93.08            & \textbf{97.32} & 94.95          & 93.37       & \textbf{92.93} & 89.15     & 89.37       & 92.90                  & 91.65                          & 92.35          & 93.17      & 93.07         & 93.35          & \textbf{95.28} & 94.87          \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 94.15   & 71.30      & 85.35   & 96.47   & 93.00            & \textbf{98.02} & 93.28          & 86.52       & \textbf{90.65} & 76.10     & 78.53       & 80.45                  & 87.82                          & 90.07          & 89.98      & 88.28         & 93.68          & \textbf{95.15} & 93.30          \\
                                     & Impulse Noise ️   & 95.53   & 73.57      & 88.43   & 97.27   & 97.22            & \textbf{98.83} & 95.98          & 92.23       & \textbf{93.05} & 83.02     & 83.53       & 82.83                  & 88.43                          & 90.98          & 93.23      & 93.80         & 95.28          & \textbf{97.43} & 96.08          \\
                                     & Shot Noise        & 91.82   & 68.85      & 80.67   & 95.95   & 92.63            & \textbf{97.33} & 92.02          & 86.10       & \textbf{87.58} & 71.22     & 73.57       & 74.40                  & 83.05                          & 86.50          & 85.35      & 82.43         & 91.27          & \textbf{93.52} & 90.20          \\
                                     & Speckle Noise     & 93.32   & 71.52      & 84.22   & 96.57   & 95.93            & \textbf{97.92} & 94.87          & 91.98       & 90.07          & 77.07     & 77.85       & 79.68                  & 85.37                          & \textbf{90.18} & 89.33      & 87.77         & 92.67          & \textbf{94.77} & 92.58          \\
                                     & Salt Pepper Noise & 74.80   & 59.25      & 60.37   & 89.17   & 81.97            & \textbf{91.72} & 77.30          & 65.05       & \textbf{72.93} & 58.15     & 61.30       & 52.05                  & 58.25                          & 64.28          & 55.62      & 55.47         & \textbf{82.30} & 77.30          & 71.55          \\
                                     & Jpeg Compression  & 98.98   & 96.63      & 97.85   & 99.20   & 99.72            & \textbf{99.73} & 99.65          & 99.58       & 99.12          & 98.82     & 98.50       & 98.95                  & 98.42                          & \textbf{99.47} & 99.23      & 99.25         & 98.68          & 99.48          & \textbf{99.53} \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 94.43   & 86.28      & 89.45   & 95.73   & 98.37            & \textbf{99.10} & 98.53          & 98.52       & 92.50          & 89.40     & 88.08       & 91.32                  & 92.12                          & \textbf{94.38} & 95.10      & 93.92         & 93.28          & \textbf{96.85} & 96.27          \\
                                     & Frost             & 89.78   & 79.97      & 88.47   & 93.73   & 93.35            & \textbf{96.52} & 93.60          & 92.75       & \textbf{92.45} & 86.43     & 87.33       & 90.83                  & 90.57                          & 91.15          & 92.82      & 90.50         & 92.33          & 93.87          & \textbf{94.32} \\
                                     & Spatter           & 96.68   & 93.05      & 95.93   & 98.42   & 99.40            & \textbf{99.67} & 99.32          & 98.95       & \textbf{98.20} & 96.18     & 96.28       & 97.80                  & 96.58                          & 98.02          & 98.73      & 98.60         & 97.88          & \textbf{99.13} & \textbf{99.13} \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 94.86   & 85.01      & 90.22   & 96.73   & 96.63            & \textbf{98.46} & 96.40          & 94.37       & \textbf{93.97} & 89.02     & 89.38       & 90.41                  & 91.60                          & 93.66          & 93.46      & 92.95         & 94.82          & \textbf{96.36} & 95.58    \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 99.23          & 98.20      & 98.63   & 99.50          & 99.80            & \textbf{99.83} & 99.75     & 99.78       & 99.43          & 99.40     & 99.10       & 99.43                  & 99.15                          & \textbf{99.72} & 99.53      & 99.57          & 99.18          & \textbf{99.70} & 99.67          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 97.70          & 94.47      & 96.20   & 98.85          & 99.67            & \textbf{99.73} & 99.45     & 99.37       & 98.60          & 97.90     & 97.22       & 98.57                  & 97.48                          & \textbf{98.90} & 98.88      & 99.02          & 97.58          & \textbf{99.37} & 99.33          \\
                                     & Contrast          & 78.67          & 74.83      & 76.77   & 94.87          & 98.65            & \textbf{99.73} & 98.92     & 97.87       & 86.67          & 73.62     & 73.78       & 82.62                  & 72.30                          & \textbf{92.10} & 93.27      & \textbf{94.08} & 89.82          & 93.47          & 92.85          \\
                                     & Saturate          & 98.02          & 95.73      & 97.15   & 96.78          & 97.97            & \textbf{99.68} & 98.67     & 98.07       & 98.78          & 98.40     & 98.03       & 98.78                  & 98.17                          & \textbf{99.15} & 99.13      & 99.17          & 98.10          & \textbf{99.47} & 99.33          \\
                                     & Fog               & 92.43          & 82.08      & 85.18   & 90.93          & 93.72            & \textbf{95.40} & 93.22     & 92.58       & \textbf{87.35} & 78.30     & 81.13       & 85.65                  & 84.67                          & 85.78          & 88.32      & 88.15          & 86.28          & 91.13          & \textbf{91.43} \\
                                     & Snow              & 86.07          & 84.00      & 88.15   & 94.15          & 95.70            & \textbf{97.92} & 97.05     & 95.12       & \textbf{90.93} & 85.62     & 86.78       & 89.22                  & 88.88                          & 88.77          & 92.75      & 91.30          & 92.10          & 93.92          & \textbf{94.07} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & \textbf{92.47} & 67.78      & 69.85   & 81.75          & 79.90            & 86.78          & 81.92     & 74.72       & 77.20          & 75.43     & 77.37       & \textbf{79.63}         & 78.22                          & 78.47          & 79.90      & 77.67          & 82.53          & 82.88          & \textbf{82.98} \\
                                     & Color Shift       & 98.72          & 96.98      & 98.13   & 99.48          & \textbf{99.80}   & \textbf{99.80} & 99.75     & 99.75       & 99.20          & 99.07     & 98.75       & 99.13                  & 98.78                          & \textbf{99.47} & 99.42      & 99.47          & 98.92          & 99.58          & \textbf{99.60} \\
                                     & Pixelate          & 98.68          & 91.95      & 94.97   & 98.00          & 99.45            & \textbf{99.78} & 99.22     & 98.57       & 97.72          & 96.55     & 95.98       & 98.18                  & 97.77                          & \textbf{98.77} & 98.70      & 98.52          & 97.23          & 99.08          & \textbf{99.10} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 94.75          & 81.52      & 82.93   & 92.47          & 93.38            & \textbf{94.87} & 94.48     & 89.65       & 88.08          & 85.80     & 87.40       & 89.70                  & 88.78                          & \textbf{89.87} & 90.87      & 90.40          & 89.87          & \textbf{92.88} & 92.83          \\
                                     & Zoom Blur         & 97.32          & 96.17      & 97.07   & 98.52          & 99.42            & \textbf{99.62} & 99.15     & 99.03       & 98.85          & 97.93     & 97.40       & 98.55                  & 98.20                          & \textbf{99.22} & 98.98      & 98.98          & 98.15          & \textbf{99.38} & 99.28          \\
                                     & Facial Distortion & 93.40          & 72.62      & 79.00   & 91.33          & 88.68            & \textbf{94.92} & 90.47     & 88.90       & \textbf{90.10} & 82.97     & 84.65       & 89.32                  & 88.82                          & 87.53          & 89.80      & 88.72          & 90.45          & 91.43          & \textbf{92.33} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 83.73          & 62.37      & 70.05   & 91.02          & 80.02            & \textbf{91.68} & 82.08     & 69.85       & \textbf{77.50} & 58.98     & 63.53       & 60.47                  & 74.02                          & 74.32          & 69.82      & 63.57          & \textbf{85.12} & 84.48          & 80.52          \\
                                     & Impulse Noise ️   & 85.17          & 62.18      & 71.57   & 93.03          & 84.87            & \textbf{94.37} & 84.88     & 72.23       & \textbf{79.22} & 60.88     & 64.93       & 62.07                  & 73.75                          & 75.33          & 73.57      & 68.80          & 87.65          & \textbf{88.17} & 83.17          \\
                                     & Shot Noise        & 74.67          & 59.02      & 62.58   & \textbf{89.40} & 76.75            & 85.98          & 78.90     & 67.72       & \textbf{68.32} & 56.03     & 58.72       & 55.50                  & 62.40                          & 68.02          & 60.95      & 57.80          & \textbf{79.53} & 76.33          & 72.85          \\
                                     & Speckle Noise     & 86.92          & 65.12      & 75.17   & 94.43          & 90.43            & \textbf{94.87} & 89.53     & 84.37       & \textbf{81.72} & 66.53     & 68.02       & 68.35                  & 75.17                          & 81.65          & 79.20      & 75.27          & 87.83          & \textbf{88.95} & 85.75          \\
                                     & Salt Pepper Noise & 66.22          & 56.80      & 54.88   & \textbf{84.15} & 73.05            & 82.68          & 70.58     & 58.38       & \textbf{66.45} & 54.77     & 56.68       & 51.02                  & 54.40                          & 57.95          & 51.23      & 52.27          & \textbf{75.15} & 66.53          & 61.93          \\
                                     & Jpeg Compression  & 98.60          & 94.80      & 96.78   & 98.92          & 99.43            & \textbf{99.55} & 99.35     & 99.15       & 98.57          & 98.13     & 98.17       & 98.47                  & 97.65                          & \textbf{99.15} & 98.90      & 98.70          & 97.80          & 99.28          & \textbf{99.35} \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 91.32          & 81.50      & 85.17   & 91.97          & 95.83            & \textbf{98.53} & 96.08     & 97.48       & 88.38          & 84.67     & 82.55       & 87.50                  & 88.02                          & \textbf{90.87} & 91.52      & 91.47          & 90.03          & \textbf{94.03} & 93.48          \\
                                     & Frost             & 88.53          & 79.28      & 86.80   & 93.27          & 92.45            & \textbf{96.08} & 92.32     & 91.47       & \textbf{91.05} & 84.97     & 86.47       & 90.08                  & 89.25                          & 89.77          & 90.77      & 89.42          & 91.75          & 92.88          & \textbf{93.05} \\
                                     & Spatter           & 87.42          & 83.05      & 89.38   & 95.43          & 98.37            & \textbf{99.43} & 99.17     & 98.52       & \textbf{93.03} & 86.17     & 89.30       & 90.62                  & 89.52                          & 92.02          & 96.57      & 96.18          & 94.37          & \textbf{97.85} & 97.50          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 89.54          & 79.11      & 82.89   & 93.44          & 91.88            & \textbf{95.57} & 92.26     & 88.64       & \textbf{87.89} & 81.14     & 82.34       & 83.67                  & 84.81                          & 87.35          & 87.13      & 85.95          & 90.51          & \textbf{91.56} & 90.54   \\
\hline
\end{tabular}
}
\caption{Accuracy of 19 FR models on LFW-C level 4.}
\label{tab:accuracy_LFW-C_level4}
\vspace{-2ex}
\end{table*}

%  level 5
\begin{table*}[]
\centering
   \scalebox{0.47}{
\setlength{\tabcolsep}{2pt}  % 将列间距设置为12pt
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 99.23          & 98.20      & 98.63   & 99.50          & 99.80            & \textbf{99.83} & 99.75     & 99.78       & 99.43          & 99.40     & 99.10       & 99.43                  & 99.15                          & \textbf{99.72} & 99.53      & 99.57          & 99.18          & \textbf{99.70} & 99.67          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 96.60          & 91.58      & 93.85   & 98.28          & 99.50            & \textbf{99.63} & 99.33     & 99.02       & 97.80          & 96.15     & 95.45       & 97.47                  & 95.97                          & \textbf{98.23} & 98.27      & 98.33          & 96.45          & \textbf{99.10} & 98.92          \\
                                     & Contrast          & 50.27          & 59.13      & 52.83   & 71.97          & 79.57            & \textbf{98.37} & 86.85     & 76.82       & 52.53          & 50.82     & 51.18       & 51.43                  & 52.07                          & \textbf{57.73} & 58.28      & \textbf{59.85} & 58.53          & 55.65          & 54.67          \\
                                     & Saturate          & 97.78          & 95.38      & 97.02   & 96.12          & 97.02            & \textbf{99.60} & 98.03     & 97.60       & 98.62          & 98.22     & 97.88       & 98.57                  & 97.95                          & \textbf{99.12} & 99.12      & 99.03          & 97.97          & \textbf{99.37} & 99.27          \\
                                     & Fog               & \textbf{82.62} & 71.42      & 73.58   & 79.52          & 75.88            & 82.27          & 75.33     & 76.65       & \textbf{71.83} & 61.58     & 68.25       & 69.63                  & 69.62                          & 66.53          & 72.13      & 67.52          & 74.90          & \textbf{75.22} & 74.62          \\
                                     & Snow              & 85.93          & 81.93      & 88.65   & 95.62          & 95.77            & \textbf{98.00} & 96.20     & 94.90       & \textbf{89.73} & 83.55     & 86.33       & 87.78                  & 88.97                          & 88.40          & 91.10      & 88.17          & 91.80          & 92.67          & \textbf{93.05} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & \textbf{84.62} & 62.42      & 60.50   & 69.88          & 66.15            & 74.87          & 67.30     & 62.45       & 65.57          & 63.28     & 64.15       & \textbf{69.15}         & 67.85                          & 63.88          & 67.68      & 63.43          & \textbf{73.85} & 68.68          & 69.65          \\
                                     & Color Shift       & 98.57          & 96.78      & 98.08   & 99.42          & \textbf{99.80}   & \textbf{99.80} & 99.78     & 99.70       & 99.18          & 98.95     & 98.70       & 99.15                  & 98.72                          & \textbf{99.50} & 99.42      & 99.42          & 98.78          & \textbf{99.62} & 99.57          \\
                                     & Pixelate          & 98.07          & 86.90      & 91.15   & 96.27          & 98.72            & \textbf{99.77} & 97.92     & 95.48       & 95.97          & 93.60     & 92.38       & 96.93                  & 96.27                          & \textbf{97.87} & 97.70      & 96.70          & 96.00          & \textbf{98.07} & 97.97          \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & \textbf{91.75} & 75.52      & 75.12   & 87.72          & 86.88            & 88.37          & 89.55     & 81.47       & 80.03          & 77.63     & 80.27       & \textbf{82.98}         & 82.85                          & 80.30          & 84.53      & 83.75          & 85.52          & 86.02          & \textbf{86.30} \\
                                     & Zoom Blur         & 95.58          & 94.42      & 96.00   & 97.85          & 98.83            & \textbf{99.33} & 98.33     & 97.95       & 98.25          & 96.90     & 96.12       & 97.98                  & 97.30                          & \textbf{98.52} & 98.38      & 98.27          & 97.48          & \textbf{98.97} & 98.82          \\
                                     & Facial Distortion & 89.97          & 68.57      & 73.62   & 87.38          & 80.85            & \textbf{91.02} & 84.05     & 83.35       & 84.42          & 74.55     & 78.90       & \textbf{84.53}         & 83.90                          & 79.62          & 84.22      & 81.77          & 86.97          & 86.60          & \textbf{87.72} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 64.92          & 56.12      & 56.50   & \textbf{81.22} & 64.68            & 75.65          & 69.08     & 58.47       & \textbf{59.70} & 52.55     & 54.40       & 52.02                  & 57.28                          & 59.43          & 52.58      & 53.13          & \textbf{72.15} & 65.67          & 63.65          \\
                                     & Impulse Noise ️   & 68.83          & 56.65      & 58.28   & \textbf{85.57} & 69.82            & 80.80          & 71.75     & 59.50       & \textbf{62.28} & 53.02     & 54.58       & 52.28                  & 58.97                          & 60.48          & 54.02      & 54.33          & \textbf{76.48} & 71.32          & 67.12          \\
                                     & Shot Noise        & 61.92          & 56.12      & 55.97   & \textbf{82.82} & 66.25            & 73.70          & 69.37     & 59.15       & 58.38          & 51.93     & 54.00       & 52.30                  & 54.88                          & \textbf{58.82} & 52.40      & 52.95          & \textbf{71.12} & 64.58          & 62.78          \\
                                     & Speckle Noise     & 76.35          & 59.57      & 65.53   & \textbf{90.52} & 82.20            & 88.78          & 81.98     & 74.42       & 69.93          & 58.22     & 60.05       & 58.37                  & 63.73                          & \textbf{70.52} & 65.65      & 61.87          & \textbf{80.58} & 78.85          & 75.35          \\
                                     & Salt Pepper Noise & 61.78          & 55.62      & 53.38   & \textbf{79.28} & 66.48            & 74.77          & 64.85     & 55.45       & \textbf{60.87} & 52.77     & 54.97       & 50.65                  & 53.15                          & 55.17          & 50.48      & 51.88          & \textbf{68.20} & 60.22          & 57.35          \\
                                     & Jpeg Compression  & 97.62          & 91.35      & 93.98   & 97.75          & 98.77            & \textbf{99.18} & 98.95     & 98.05       & 97.13          & 96.67     & 96.28       & 96.97                  & 95.78                          & \textbf{97.95} & 97.75      & 97.43          & 96.47          & \textbf{98.53} & 98.52          \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 88.25          & 77.05      & 80.63   & 88.70          & 93.77            & \textbf{97.07} & 93.47     & 95.63       & 83.05          & 78.80     & 77.80       & 82.25                  & 82.70                          & \textbf{85.53} & 87.30      & 87.20          & 87.18          & \textbf{91.90} & 89.37          \\
                                     & Frost             & 84.50          & 75.45      & 84.35   & 90.05          & 89.35            & \textbf{94.10} & 89.73     & 89.53       & \textbf{87.97} & 80.82     & 82.92       & 86.47                  & 85.38                          & 86.08          & 88.00      & 85.48          & 89.02          & 90.57          & \textbf{90.75} \\
                                     & Spatter           & 74.77          & 75.73      & 79.90   & 90.63          & 94.07            & \textbf{97.80} & 96.83     & 94.70       & \textbf{83.97} & 74.25     & 79.17       & 81.53                  & 79.97                          & 80.45          & 90.25      & 90.43          & 88.45          & \textbf{93.87} & 92.42          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 82.53          & 74.39      & 76.45   & 88.33          & 85.22            & \textbf{90.64} & 86.44     & 82.51       & \textbf{79.86} & 74.71     & 76.19       & 77.42                  & 78.17                          & 79.21          & 79.46      & 78.55          & \textbf{84.40} & 83.77          & 82.89   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 99.23   & 98.20      & 98.63   & 99.50   & 99.80            & \textbf{99.83} & 99.75     & 99.78       & 99.43      & 99.40     & 99.10       & 99.43                  & 99.15                          & \textbf{99.72} & 99.53      & 99.57         & 99.18 & \textbf{99.70} & 99.67          \\
\multirow{2}{*}{Age}               & Age-           & 96.12   & 95.10      & 95.42   & 96.39   & 96.71            & \textbf{96.82} & 96.71     & 96.62       & 96.40      & 96.30     & 95.92       & 96.27                  & 95.94                          & \textbf{96.59} & 96.40      & 96.52         & 95.92 & \textbf{96.69} & 96.67          \\
                                   & Age+           & 96.00   & 94.95      & 95.50   & 96.34   & 96.74            & \textbf{96.81} & 96.65     & 96.60       & 96.30      & 96.24     & 96.05       & 96.32                  & 95.94                          & \textbf{96.55} & 96.45      & 96.54         & 95.92 & 96.59          & \textbf{96.62} \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 96.12   & 95.15      & 95.62   & 96.37   & 96.71            & \textbf{96.86} & 96.67     & 96.65       & 96.37      & 96.17     & 95.97       & 96.35                  & 95.99                          & \textbf{96.71} & 96.50      & 96.54         & 96.04 & 96.62          & \textbf{96.64} \\
                                   & Mouth-open     & 96.05   & 95.15      & 95.43   & 96.39   & 96.72            & \textbf{96.82} & 96.74     & 96.57       & 96.34      & 96.37     & 95.85       & 96.42                  & 95.97                          & \textbf{96.62} & 96.45      & 96.50         & 96.04 & 96.64          & \textbf{96.65} \\
                                   & Eye-close      & 96.05   & 95.20      & 95.40   & 96.22   & 96.71            & \textbf{96.79} & 96.65     & 96.55       & 96.30      & 96.14     & 95.90       & 96.30                  & 96.04                          & \textbf{96.60} & 96.42      & 96.44         & 95.97 & \textbf{96.65} & \textbf{96.65} \\
                                   & Eye-open       & 96.09   & 95.22      & 95.57   & 96.44   & 96.74            & \textbf{96.82} & 96.69     & 96.65       & 96.32      & 96.30     & 95.82       & 96.30                  & 95.90                          & \textbf{96.62} & 96.52      & 96.54         & 95.97 & 96.62          & \textbf{96.64} \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 96.22   & 95.13      & 95.58   & 96.37   & 96.76            & \textbf{96.82} & 96.71     & 96.67       & 96.32      & 96.24     & 95.95       & 96.39                  & 95.99                          & \textbf{96.69} & 96.45      & 96.49         & 96.00 & 96.64          & \textbf{96.67} \\
                                   & Rotation-right & 96.05   & 95.08      & 95.55   & 96.42   & 96.74            & \textbf{96.82} & 96.74     & 96.59       & 96.39      & 96.35     & 95.94       & 96.32                  & 96.05                          & \textbf{96.65} & 96.49      & 96.59         & 95.99 & 96.62          & \textbf{96.67} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 97.82   & 96.17      & 97.27   & 98.97   & 99.62            & \textbf{99.78} & 99.55     & 99.57       & 98.98      & 98.32     & 98.10       & 98.95                  & 98.15                          & \textbf{99.18} & 99.20      & 99.07         & 98.37 & 99.42          & \textbf{99.45} \\
                                   & Makeup         & 98.30   & 96.62      & 97.37   & 98.97   & 99.65            & \textbf{99.67} & 99.50     & 99.57       & 99.07      & 98.62     & 98.43       & 98.93                  & 98.43                          & \textbf{99.37} & 99.17      & 99.25         & 98.50 & \textbf{99.45} & 99.42          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 96.73   & 95.63      & 96.12   & 97.12   & 97.53            & \textbf{97.62} & 97.49     & 97.44       & 97.11      & 96.95     & 96.64       & 97.09                  & 96.69                          & \textbf{97.39} & 97.24      & 97.28         & 96.72 & 97.42          & \textbf{97.43} \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 99.23   & 98.20      & 98.63   & 99.50   & 99.80            & \textbf{99.83} & 99.75     & 99.78       & 99.43      & 99.40     & 99.10       & 99.43                  & 99.15                          & \textbf{99.72} & 99.53      & 99.57         & 99.18 & \textbf{99.70} & 99.67          \\
\multirow{2}{*}{Age}               & Age-           & 95.90   & 94.92      & 95.30   & 96.27   & 96.67            & \textbf{96.77} & 96.60     & 96.54       & 96.27      & 96.05     & 95.70       & 96.04                  & 95.80                          & \textbf{96.49} & 96.32      & 96.39         & 95.79 & \textbf{96.52} & 96.50          \\
                                   & Age+           & 95.72   & 94.60      & 95.17   & 96.27   & 96.59            & \textbf{96.79} & 96.64     & 96.47       & 96.14      & 95.99     & 95.74       & 96.17                  & 95.67                          & \textbf{96.40} & 96.39      & 96.34         & 95.84 & \textbf{96.57} & 96.55          \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 95.97   & 94.93      & 95.33   & 96.32   & 96.57            & \textbf{96.79} & 96.57     & 96.45       & 96.32      & 96.14     & 95.79       & 96.25                  & 95.84                          & \textbf{96.62} & 96.44      & 96.47         & 95.95 & 96.54          & \textbf{96.60} \\
                                   & Mouth-open     & 95.89   & 94.71      & 95.23   & 96.34   & 96.72            & \textbf{96.79} & 96.69     & 96.50       & 96.20      & 96.17     & 95.63       & 96.22                  & 95.79                          & \textbf{96.52} & 96.42      & 96.39         & 95.87 & 96.57          & \textbf{96.60} \\
                                   & Eye-close      & 95.58   & 94.71      & 95.03   & 96.22   & 96.69            & \textbf{96.79} & 96.64     & 96.54       & 96.20      & 96.00     & 95.70       & 96.20                  & 95.92                          & \textbf{96.54} & 96.42      & 96.35         & 95.82 & 96.55          & \textbf{96.62} \\
                                   & Eye-open       & 95.99   & 95.03      & 95.43   & 96.37   & 96.72            & \textbf{96.81} & 96.65     & 96.64       & 96.20      & 96.02     & 95.57       & 96.27                  & 95.74                          & \textbf{96.54} & 96.39      & 96.42         & 95.74 & \textbf{96.64} & 96.55          \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 96.09   & 95.27      & 95.52   & 96.32   & 96.74            & \textbf{96.82} & 96.74     & 96.71       & 96.37      & 96.24     & 95.97       & 96.27                  & 95.92                          & \textbf{96.57} & 96.45      & 96.42         & 95.97 & 96.60          & \textbf{96.64} \\
                                   & Rotation-right & 95.94   & 95.02      & 95.58   & 96.40   & 96.71            & \textbf{96.81} & 96.67     & 96.57       & 96.35      & 96.20     & 95.87       & 96.34                  & 95.99                          & \textbf{96.67} & 96.47      & 96.57         & 95.84 & 96.64          & \textbf{96.69} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 95.95   & 94.92      & 95.80   & 98.45   & 99.55            & \textbf{99.58} & 99.16     & 99.26       & 98.37      & 96.97     & 96.33       & 98.08                  & 97.25                          & \textbf{98.63} & 98.60      & 98.78         & 97.10 & \textbf{99.33} & 99.23          \\
                                   & Makeup         & 98.22   & 96.57      & 97.48   & 99.00   & \textbf{99.68}   & \textbf{99.68} & 99.53     & 99.60       & 98.95      & 98.62     & 98.42       & 98.82                  & 98.38                          & \textbf{99.32} & 99.18      & 99.25         & 98.43 & \textbf{99.43} & 99.42          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 96.41   & 95.35      & 95.87   & 97.04   & 97.49            & \textbf{97.59} & 97.42     & 97.37       & 96.98      & 96.71     & 96.35       & 96.92                  & 96.49                          & \textbf{97.27} & 97.15      & 97.18         & 96.50 & \textbf{97.37} & 97.37 \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 99.23   & 98.20      & 98.63   & 99.50   & 99.80            & \textbf{99.83} & 99.75     & 99.78       & 99.43      & 99.40     & 99.10       & 99.43                  & 99.15                          & \textbf{99.72} & 99.53      & 99.57         & 99.18 & \textbf{99.70} & 99.67          \\
\multirow{2}{*}{Age}               & Age-           & 95.65   & 94.50      & 94.68   & 96.04   & 96.52            & \textbf{96.69} & 96.37     & 96.25       & 96.10      & 95.62     & 95.33       & 95.85                  & 95.47                          & \textbf{96.25} & 96.00      & 96.09         & 95.58 & 96.20          & \textbf{96.30} \\
                                   & Age+           & 95.32   & 93.91      & 94.85   & 96.17   & 96.54            & \textbf{96.65} & 96.49     & 96.35       & 96.04      & 95.72     & 95.47       & 95.92                  & 95.55                          & \textbf{96.22} & 96.30      & 96.29         & 95.57 & 96.44          & \textbf{96.55} \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 95.74   & 94.45      & 95.00   & 96.09   & 96.45            & \textbf{96.71} & 96.49     & 96.30       & 96.14      & 95.72     & 95.60       & 96.05                  & 95.55                          & \textbf{96.45} & 96.35      & 96.34         & 95.77 & 96.42          & \textbf{96.44} \\
                                   & Mouth-open     & 95.67   & 94.23      & 95.02   & 96.20   & 96.54            & \textbf{96.65} & 96.64     & 96.37       & 96.02      & 95.97     & 95.47       & 96.09                  & 95.77                          & \textbf{96.45} & 96.32      & 96.17         & 95.58 & 96.42          & \textbf{96.49} \\
                                   & Eye-close      & 95.00   & 94.06      & 94.56   & 96.00   & 96.57            & \textbf{96.69} & 96.57     & 96.37       & 95.92      & 95.58     & 95.38       & 95.95                  & 95.67                          & \textbf{96.27} & 96.10      & 95.97         & 95.52 & 96.39          & \textbf{96.44} \\
                                   & Eye-open       & 95.80   & 94.58      & 95.05   & 96.20   & 96.64            & \textbf{96.72} & 96.60     & 96.50       & 96.07      & 95.55     & 95.45       & 96.02                  & 95.52                          & \textbf{96.34} & 96.24      & 96.39         & 95.62 & \textbf{96.44} & 96.37          \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 96.07   & 95.07      & 95.35   & 96.19   & 96.71            & \textbf{96.84} & 96.64     & 96.57       & 96.22      & 96.19     & 95.90       & 96.19                  & 95.84                          & \textbf{96.52} & 96.40      & 96.40         & 95.90 & 96.54          & \textbf{96.55} \\
                                   & Rotation-right & 95.89   & 94.83      & 95.40   & 96.30   & 96.62            & \textbf{96.81} & 96.64     & 96.47       & 96.35      & 96.10     & 95.75       & 96.37                  & 95.90                          & \textbf{96.60} & 96.44      & 96.49         & 95.67 & 96.59          & \textbf{96.62} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 96.03   & 93.35      & 95.25   & 98.43   & 99.26            & \textbf{99.53} & 99.16     & 99.11       & 97.92      & 96.35     & 95.92       & 97.65                  & 97.10                          & \textbf{98.57} & 98.13      & 98.13         & 97.40 & \textbf{98.93} & 98.82          \\
                                   & Makeup         & 98.12   & 96.07      & 96.93   & 98.82   & \textbf{99.65}   & \textbf{99.65} & 99.45     & 99.43       & 98.90      & 98.27     & 97.83       & 98.67                  & 98.20                          & \textbf{99.07} & 98.97      & 99.20         & 98.30 & \textbf{99.35} & 99.23          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 96.23   & 94.84      & 95.52   & 96.90   & 97.39            & \textbf{97.52} & 97.35     & 97.23       & 96.83      & 96.41     & 96.11       & 96.74                  & 96.34                          & \textbf{97.13} & 96.98      & 97.00         & 96.37 & 97.22          & \textbf{97.23} \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 99.23   & 98.20      & 98.63   & 99.50   & 99.80            & \textbf{99.83} & 99.75     & 99.78       & 99.43          & 99.40     & 99.10       & 99.43                  & 99.15                          & \textbf{99.72} & 99.53      & 99.57         & 99.18 & \textbf{99.70} & 99.67          \\
\multirow{2}{*}{Age}               & Age-           & 94.70   & 93.61      & 93.54   & 95.79   & 96.14            & \textbf{96.40} & 95.94     & 95.97       & \textbf{95.70} & 94.82     & 94.53       & 95.47                  & 94.70                          & 95.67          & 95.42      & 95.52         & 94.93 & 95.85          & \textbf{95.95} \\
                                   & Age+           & 94.88   & 93.36      & 94.25   & 95.82   & 96.25            & \textbf{96.54} & 96.29     & 95.97       & 95.70          & 95.25     & 95.03       & 95.70                  & 95.22                          & \textbf{96.04} & 95.95      & 96.02         & 95.12 & 96.15          & \textbf{96.30} \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 95.53   & 94.08      & 94.58   & 95.94   & 96.19            & \textbf{96.62} & 96.27     & 96.12       & 95.70          & 95.35     & 95.37       & 95.72                  & 95.27                          & \textbf{96.12} & 96.20      & 96.12         & 95.30 & \textbf{96.37} & 96.27          \\
                                   & Mouth-open     & 95.28   & 93.91      & 94.50   & 95.80   & 96.39            & \textbf{96.55} & 96.39     & 96.12       & 95.67          & 95.45     & 95.05       & 95.97                  & 95.47                          & \textbf{96.24} & 95.99      & 95.90         & 95.28 & \textbf{96.19} & 96.10          \\
                                   & Eye-close      & 94.33   & 93.64      & 93.68   & 95.65   & 96.37            & \textbf{96.45} & 96.39     & 96.19       & 95.75          & 95.20     & 94.78       & 95.63                  & 95.10                          & \textbf{95.94} & 95.82      & 95.84         & 95.08 & \textbf{96.15} & 96.04          \\
                                   & Eye-open       & 95.43   & 94.08      & 94.77   & 95.90   & 96.49            & \textbf{96.62} & 96.45     & 96.34       & 95.84          & 95.40     & 95.23       & 95.87                  & 95.25                          & \textbf{96.04} & 96.07      & 96.09         & 95.35 & \textbf{96.34} & 96.14          \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 95.75   & 94.90      & 95.22   & 96.14   & 96.59            & \textbf{96.74} & 96.50     & 96.50       & 96.14          & 96.00     & 95.62       & 96.02                  & 95.62                          & \textbf{96.39} & 96.30      & 96.32         & 95.58 & \textbf{96.44} & 96.39          \\
                                   & Rotation-right & 95.79   & 94.61      & 95.17   & 96.17   & 96.55            & \textbf{96.74} & 96.52     & 96.22       & 96.27          & 96.07     & 95.53       & 96.19                  & 95.82                          & \textbf{96.42} & 96.30      & 96.39         & 95.45 & \textbf{96.57} & 96.55          \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 93.75   & 92.70      & 94.32   & 98.00   & \textbf{99.23}   & \textbf{99.23} & 98.80     & 98.93       & 97.48          & 94.80     & 94.43       & 96.67                  & 96.15                          & \textbf{97.68} & 97.78      & 98.10         & 96.42 & \textbf{98.75} & 98.73          \\
                                   & Makeup         & 98.58   & 97.02      & 97.73   & 99.13   & \textbf{99.73}   & 99.72          & 99.63     & 99.65       & 99.07          & 98.75     & 98.52       & 99.05                  & 98.53                          & \textbf{99.38} & 99.23      & 99.38         & 98.70 & \textbf{99.53} & 99.50          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 95.75   & 94.56      & 95.13   & 96.71   & 97.25            & \textbf{97.40} & 97.18     & 97.07       & 96.61          & 96.04     & 95.75       & 96.52                  & 96.02                          & \textbf{96.87} & 96.78      & 96.84         & 96.04 & \textbf{97.10} & 97.06 \\
\hline
\end{tabular}
}
%\vspace{-1ex}
\caption{Accuracy of 19 FR models on LFW-V level 4.}
\label{tab:accuracy_LFW-v_level4}
   \vspace{-2ex}
\end{table*}

%  VAR level 5
\begin{table*}[]
\centering
 \scalebox{0.48}{
 \setlength{\tabcolsep}{2pt}  % 将列间距设置为12pt
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 99.23   & 98.20      & 98.63   & 99.50   & 99.80            & \textbf{99.83} & 99.75     & 99.78       & 99.43          & 99.40     & 99.10       & 99.43                  & 99.15                          & \textbf{99.72} & 99.53          & 99.57         & 99.18 & \textbf{99.70} & 99.67          \\
\multirow{2}{*}{Age}               & Age-           & 93.41   & 92.52      & 92.24   & 95.07   & 95.55            & \textbf{95.74} & 95.00     & 95.02       & \textbf{94.77} & 93.39     & 93.61       & 94.40                  & 93.66                          & 94.71          & 94.55          & 94.38         & 94.13 & 95.25          & \textbf{95.38} \\
                                   & Age+           & 94.20   & 92.42      & 93.59   & 95.38   & 95.85            & \textbf{96.24} & 95.89     & 95.57       & 95.13          & 94.43     & 94.41       & 95.27                  & 94.56                          & \textbf{95.58} & 95.58          & 95.47         & 94.73 & 95.75          & \textbf{96.09} \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 95.07   & 93.48      & 93.90   & 95.58   & 95.94            & \textbf{96.49} & 95.97     & 95.75       & 95.57          & 95.03     & 94.95       & 95.45                  & 95.07                          & \textbf{95.82} & 95.85          & 95.74         & 95.08 & \textbf{96.09} & 95.87          \\
                                   & Mouth-open     & 94.95   & 93.26      & 94.10   & 95.58   & 96.05            & \textbf{96.44} & 96.20     & 95.72       & 95.50          & 95.18     & 94.77       & 95.33                  & 95.03                          & \textbf{95.89} & \textbf{95.85} & 95.57         & 94.77 & 95.72          & 95.75          \\
                                   & Eye-close      & 93.58   & 92.82      & 92.94   & 95.23   & 96.09            & \textbf{96.34} & 96.14     & 95.92       & 95.38          & 94.45     & 94.10       & 95.17                  & 94.51                          & \textbf{95.74} & 95.40          & 95.23         & 94.46 & 95.77          & \textbf{95.84} \\
                                   & Eye-open       & 94.88   & 93.64      & 94.35   & 95.74   & 96.25            & \textbf{96.59} & 96.32     & 96.14       & 95.60          & 95.10     & 94.73       & 95.70                  & 95.03                          & \textbf{95.90} & 95.79          & 95.89         & 95.22 & \textbf{96.17} & 96.10          \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 95.62   & 94.58      & 95.08   & 95.99   & 96.45            & \textbf{96.74} & 96.45     & 96.25       & 96.00          & 95.79     & 95.42       & 95.99                  & 95.50                          & \textbf{96.34} & 96.25          & 96.17         & 95.55 & \textbf{96.37} & 96.30          \\
                                   & Rotation-right & 95.63   & 94.25      & 94.88   & 96.07   & 96.52            & \textbf{96.69} & 96.45     & 96.10       & 96.04          & 95.77     & 95.35       & 96.05                  & 95.60                          & \textbf{96.29} & 96.24          & 96.30         & 95.32 & \textbf{96.59} & 96.45          \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 90.43   & 88.62      & 91.78   & 96.37   & 98.01            & \textbf{98.44} & 97.57     & 97.66       & \textbf{95.45} & 90.87     & 90.35       & 94.50                  & 93.50                          & 95.40          & 95.72          & 95.95         & 94.27 & \textbf{97.48} & 97.42          \\
                                   & Makeup         & 98.40   & 96.72      & 97.57   & 98.95   & 99.77            & \textbf{99.78} & 99.58     & 99.65       & 99.10          & 98.50     & 98.40       & 98.83                  & 98.37                          & \textbf{99.32} & 99.23          & 99.35         & 98.58 & 99.52          & \textbf{99.53} \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 95.04   & 93.68      & 94.46   & 96.31   & 96.93            & \textbf{97.21} & 96.85     & 96.69       & 96.18          & 95.26     & 95.02       & 96.01                  & 95.45                          & \textbf{96.43} & 96.36          & 96.33         & 95.57 & 96.76          & \textbf{96.76} \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 95.19   & 79.80      & 88.87   & 92.61   & \textbf{95.69}   & 95.45          & 94.60     & 94.51       & 92.37          & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85      & 94.18          & 90.44 & \textbf{94.57} & 94.47          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 93.35   & 78.23      & 85.78   & 91.27   & \textbf{95.13}   & 94.86          & 93.66     & 93.63       & 90.38          & 86.74     & 85.89       & 89.44                  & 86.38                          & \textbf{91.83} & 93.34      & 93.35          & 87.99 & \textbf{93.84} & 93.69          \\
                                     & Contrast          & 85.08   & 73.59      & 78.53   & 88.13   & 92.81            & \textbf{94.91} & 92.92     & 91.22       & 82.72          & 78.89     & 78.05       & 81.97                  & 77.74                          & \textbf{86.21} & 87.33      & \textbf{88.73} & 81.18 & 87.76          & 87.45          \\
                                     & Saturate          & 94.13   & 79.25      & 87.44   & 91.28   & 94.52            & \textbf{94.90} & 93.13     & 93.06       & 91.36          & 88.19     & 87.56       & 90.07                  & 87.51                          & \textbf{92.77} & 93.62      & 93.91          & 89.13 & 94.05          & \textbf{94.16} \\
                                     & Fog               & 87.19   & 75.21      & 78.51   & 86.34   & 91.48            & \textbf{91.71} & 90.32     & 89.67       & 82.03          & 75.65     & 75.96       & 80.16                  & 78.13                          & \textbf{83.23} & 87.56      & 88.10          & 80.96 & 88.17          & \textbf{88.72} \\
                                     & Snow              & 90.49   & 77.12      & 82.53   & 89.50   & 93.46            & \textbf{93.63} & 91.86     & 91.37       & 85.75          & 79.64     & 80.42       & 83.60                  & 82.03                          & \textbf{86.27} & 90.50      & 91.02          & 84.62 & 90.42          & \textbf{91.03} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 78.73   & 69.11      & 72.94   & 77.84   & 78.10            & \textbf{80.97} & 78.12     & 75.98       & 74.18          & 71.24     & 71.57       & 73.38                  & 71.57                          & \textbf{74.92} & 78.07      & 78.63          & 75.54 & 78.25          & \textbf{78.91} \\
                                     & Color Shift       & 94.46   & 79.00      & 88.00   & 92.54   & \textbf{95.74}   & 95.22          & 94.34     & 94.38       & 91.87          & 88.66     & 88.33       & 90.59                  & 88.16                          & \textbf{93.22} & 93.75      & 94.06          & 89.37 & \textbf{94.37} & 94.31          \\
                                     & Pixelate          & 92.81   & 78.50      & 86.00   & 90.70   & 94.17            & \textbf{95.03} & 92.82     & 92.04       & 89.17          & 85.17     & 84.82       & 88.99                  & 86.02                          & \textbf{91.23} & 92.23      & 92.77          & 87.65 & \textbf{93.02} & 93.01          \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 87.00   & 75.34      & 80.32   & 85.68   & 87.48            & \textbf{87.84} & 87.59     & 84.38       & 81.23          & 77.61     & 78.40       & 81.22                  & 79.24                          & \textbf{82.36} & 85.33      & \textbf{86.44} & 82.25 & 85.72          & 86.20          \\
                                     & Zoom Blur         & 91.98   & 78.09      & 85.39   & 89.77   & 93.50            & \textbf{93.72} & 91.86     & 91.33       & 88.61          & 84.78     & 84.69       & 87.30                  & 85.02                          & \textbf{90.41} & 91.96      & 91.84          & 87.48 & \textbf{92.36} & 92.35          \\
                                     & Facial Distortion & 82.99   & 72.31      & 76.67   & 83.02   & 81.01            & \textbf{86.91} & 82.62     & 80.96       & \textbf{79.43} & 73.41     & 74.90       & 78.59                  & 76.56                          & 78.90          & 84.57      & 85.03          & 80.54 & 83.95          & \textbf{85.35} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 85.18   & 70.30      & 77.82   & 86.12   & 83.39            & \textbf{88.50} & 83.58     & 78.30       & 78.43          & 71.35     & 71.47       & 72.07                  & 74.99                          & \textbf{80.28} & 80.41      & 79.99          & 80.66 & \textbf{83.89} & 83.23          \\
                                     & Impulse Noise ️   & 85.94   & 69.60      & 78.41   & 87.40   & 85.95            & \textbf{89.82} & 85.58     & 79.89       & 79.47          & 72.16     & 72.53       & 71.67                  & 74.40                          & \textbf{80.13} & 81.80      & 81.89          & 81.96 & \textbf{85.58} & 84.69          \\
                                     & Shot Noise        & 83.21   & 68.22      & 75.34   & 86.08   & 83.13            & \textbf{87.49} & 83.93     & 78.67       & 76.87          & 70.64     & 70.14       & 69.92                  & 71.90                          & \textbf{79.00} & 77.94      & 77.96          & 79.80 & \textbf{82.36} & 81.77          \\
                                     & Speckle Noise     & 87.92   & 70.62      & 79.50   & 88.89   & 89.21            & \textbf{91.82} & 89.06     & 85.80       & 81.83          & 75.26     & 74.12       & 75.06                  & 75.83                          & \textbf{84.48} & 84.80      & 84.91          & 82.98 & \textbf{87.32} & 86.74          \\
                                     & Salt Pepper Noise & 77.93   & 62.21      & 66.96   & 81.79   & 77.40            & \textbf{84.73} & 74.64     & 68.19       & \textbf{69.26} & 61.39     & 62.87       & 58.51                  & 60.70                          & 66.75          & 64.72      & 65.60          & 72.91 & \textbf{73.18} & 70.82          \\
                                     & Jpeg Compression  & 93.76   & 78.77      & 86.96   & 91.57   & \textbf{94.87}   & 94.58          & 93.73     & 93.55       & 90.45          & 87.34     & 86.99       & 89.61                  & 86.96                          & \textbf{92.24} & 93.42      & \textbf{93.61} & 88.35 & 93.54          & 93.59          \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 88.42   & 75.02      & 80.69   & 87.41   & 92.16            & \textbf{93.27} & 91.51     & 92.00       & 83.28          & 79.19     & 77.66       & 81.75                  & 79.73                          & \textbf{85.78} & 88.28      & 88.69          & 83.63 & \textbf{89.74} & 89.56          \\
                                     & Frost             & 90.25   & 75.73      & 82.13   & 88.69   & 91.38            & \textbf{92.82} & 90.29     & 89.92       & 85.38          & 80.24     & 80.57       & 84.24                  & 81.84                          & \textbf{86.86} & 90.03      & \textbf{90.56} & 83.91 & 90.27          & 90.41          \\
                                     & Spatter           & 91.24   & 76.62      & 83.56   & 89.77   & \textbf{94.35}   & \textbf{94.35} & 93.31     & 92.90       & 87.34          & 81.71     & 82.50       & 86.46                  & 82.69                          & \textbf{88.07} & 91.88      & 92.48          & 86.51 & \textbf{92.49} & 92.43          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 88.10   & 74.14      & 80.67   & 87.69   & 89.46            & \textbf{91.35} & 88.74     & 86.86       & 83.45          & 78.46     & 78.47       & 80.73                  & 79.37                          & \textbf{84.75} & 86.58      & 86.98          & 83.37 & \textbf{88.01} & 87.92   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 95.19   & 79.80      & 88.87   & 92.61   & \textbf{95.69}   & 95.45   & 94.60     & 94.51       & 92.37      & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85      & 94.18          & 90.44 & \textbf{94.57} & 94.47          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 94.90   & 79.76      & 88.75   & 92.37   & \textbf{95.57}   & 95.32   & 94.47     & 94.33       & 91.95      & 89.29     & 88.57       & 91.39                  & 88.38                          & \textbf{93.52} & 93.94      & 94.07          & 90.06 & \textbf{94.36} & 94.27          \\
                                     & Contrast          & 94.67   & 79.41      & 88.12   & 92.37   & \textbf{95.59}   & 95.25   & 94.63     & 94.51       & 91.86      & 88.60     & 88.41       & 90.61                  & 88.15                          & \textbf{93.03} & 93.66      & 94.15          & 89.42 & \textbf{94.43} & 94.15          \\
                                     & Saturate          & 94.93   & 79.37      & 88.62   & 92.76   & \textbf{95.72}   & 95.35   & 94.37     & 94.50       & 92.18      & 89.00     & 89.14       & 90.87                  & 88.39                          & \textbf{93.52} & 94.00      & 94.25          & 90.01 & \textbf{94.53} & 94.46          \\
                                     & Fog               & 93.09   & 78.42      & 85.08   & 91.07   & \textbf{95.19}   & 94.85   & 93.92     & 93.81       & 89.29      & 84.06     & 83.87       & 87.83                  & 85.23                          & \textbf{90.86} & 93.20      & 93.28          & 87.57 & 93.58          & \textbf{93.75} \\
                                     & Snow              & 93.48   & 79.34      & 86.84   & 91.74   & \textbf{95.28}   & 94.95   & 93.77     & 93.87       & 90.45      & 86.70     & 86.71       & 88.94                  & 86.59                          & \textbf{91.49} & 93.29      & 93.51          & 88.86 & \textbf{93.82} & 93.61          \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 93.41   & 79.54      & 87.01   & 91.65   & \textbf{95.12}   & 94.73   & 93.64     & 93.58       & 90.58      & 86.90     & 86.87       & 89.89                  & 86.52                          & \textbf{92.17} & 92.90      & 93.64          & 88.26 & \textbf{93.94} & 93.77          \\
                                     & Color Shift       & 94.89   & 79.31      & 88.41   & 92.53   & \textbf{95.77}   & 95.29   & 94.38     & 94.37       & 92.37      & 89.06     & 88.80       & 90.89                  & 88.51                          & \textbf{93.43} & 93.84      & 94.00          & 89.83 & \textbf{94.41} & 94.31          \\
                                     & Pixelate          & 94.99   & 79.65      & 88.55   & 92.58   & \textbf{95.39}   & 95.32   & 94.25     & 94.36       & 92.28      & 89.22     & 88.70       & 91.09                  & 88.15                          & \textbf{93.29} & 93.62      & 93.85          & 89.88 & \textbf{94.33} & 94.13          \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 94.50   & 79.60      & 88.22   & 92.15   & \textbf{95.46}   & 95.10   & 94.11     & 94.28       & 91.72      & 88.64     & 87.62       & 90.45                  & 88.01                          & \textbf{92.83} & 93.38      & 93.92          & 89.50 & \textbf{94.20} & 94.13          \\
                                     & Zoom Blur         & 94.47   & 79.44      & 88.34   & 91.89   & \textbf{95.41}   & 95.18   & 94.07     & 93.95       & 91.82      & 88.67     & 87.98       & 90.53                  & 88.06                          & \textbf{93.16} & 93.62      & 93.84          & 89.83 & \textbf{94.38} & 94.30          \\
                                     & Facial Distortion & 91.39   & 78.24      & 84.94   & 90.22   & \textbf{93.39}   & 93.30   & 91.72     & 90.84       & 87.39      & 84.33     & 84.62       & 87.50                  & 84.98                          & \textbf{89.56} & 92.10      & 92.37          & 86.59 & 91.98          & \textbf{92.50} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 94.11   & 79.38      & 87.83   & 91.95   & \textbf{95.25}   & 94.93   & 94.18     & 93.98       & 90.60      & 87.59     & 86.54       & 89.22                  & 86.98                          & \textbf{92.63} & 93.81      & 93.85          & 88.88 & 94.00          & \textbf{94.04} \\
                                     & Impulse Noise ️   & 94.07   & 79.06      & 87.65   & 92.15   & \textbf{95.48}   & 94.95   & 94.01     & 94.34       & 90.42      & 86.87     & 86.35       & 88.67                  & 85.87                          & \textbf{92.46} & 93.46      & 94.04          & 88.94 & 94.05          & \textbf{94.14} \\
                                     & Shot Noise        & 93.77   & 79.50      & 86.75   & 91.92   & \textbf{95.13}   & 95.06   & 94.10     & 94.11       & 90.27      & 87.19     & 85.86       & 88.57                  & 86.31                          & \textbf{92.30} & 93.42      & \textbf{93.91} & 88.65 & 93.87          & \textbf{93.91} \\
                                     & Speckle Noise     & 93.72   & 79.11      & 87.31   & 92.11   & \textbf{95.41}   & 94.97   & 94.04     & 94.00       & 91.13      & 87.65     & 86.28       & 89.24                  & 87.03                          & \textbf{92.67} & 93.59      & \textbf{94.20} & 89.17 & 93.92          & 94.00          \\
                                     & Salt Pepper Noise & 92.15   & 74.21      & 83.34   & 91.16   & \textbf{94.67}   & 94.53   & 91.91     & 91.40       & 86.93      & 80.60     & 80.09       & 78.73                  & 75.68                          & \textbf{87.36} & 90.94      & 92.27          & 86.36 & \textbf{92.61} & 92.28          \\
                                     & Jpeg Compression  & 94.69   & 79.52      & 88.60   & 92.41   & \textbf{95.51}   & 95.29   & 94.44     & 94.50       & 91.98      & 88.91     & 88.24       & 91.19                  & 88.39                          & \textbf{93.36} & 93.97      & \textbf{94.43} & 89.55 & 94.38          & 94.38          \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 93.88   & 78.75      & 86.12   & 91.71   & \textbf{95.13}   & 95.10   & 94.08     & 94.11       & 90.44      & 87.23     & 85.89       & 89.66                  & 86.94                          & \textbf{92.04} & 93.15      & 93.49          & 88.83 & \textbf{93.72} & \textbf{93.72} \\
                                     & Frost             & 93.85   & 79.11      & 87.10   & 91.98   & \textbf{95.19}   & 94.76   & 93.92     & 94.05       & 90.78      & 87.03     & 86.71       & 89.13                  & 87.01                          & \textbf{92.08} & 93.58      & 93.64          & 88.41 & \textbf{93.98} & 93.68          \\
                                     & Spatter           & 95.13   & 79.55      & 88.38   & 92.40   & \textbf{95.61}   & 95.28   & 94.47     & 94.56       & 92.24      & 89.24     & 88.80       & 91.43                  & 88.58                          & \textbf{93.52} & 93.82      & 94.18          & 90.19 & \textbf{94.56} & 94.37          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 94.00   & 79.01      & 87.30   & 91.96   & \textbf{95.26}   & 94.98   & 93.92     & 93.87       & 90.83      & 87.34     & 86.80       & 89.29                  & 86.69                          & \textbf{92.26} & 93.36      & 93.74          & 88.94 & \textbf{93.95} & 93.89   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 95.19   & 79.80      & 88.87   & 92.61   & \textbf{95.69}   & 95.45          & 94.60     & 94.51       & 92.37          & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85          & 94.18          & 90.44 & \textbf{94.57} & 94.47          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 94.40   & 79.42      & 87.75   & 91.98   & \textbf{95.44}   & 95.09          & 94.27     & 94.05       & 91.45          & 88.21     & 87.42       & 90.51                  & 87.82                          & \textbf{92.89} & 93.71          & 93.72          & 89.47 & \textbf{94.36} & 94.18          \\
                                     & Contrast          & 94.47   & 79.18      & 87.42   & 92.34   & \textbf{95.57}   & 95.26          & 94.47     & 94.49       & 91.65          & 88.22     & 87.65       & 90.25                  & 87.49                          & \textbf{92.86} & 93.59          & 94.13          & 88.78 & \textbf{94.28} & 94.10          \\
                                     & Saturate          & 94.64   & 78.96      & 88.16   & 92.69   & \textbf{95.65}   & 95.21          & 94.34     & 94.38       & 91.86          & 88.52     & 88.73       & 90.44                  & 88.03                          & \textbf{93.42} & 93.92          & 94.11          & 89.59 & \textbf{94.47} & 94.41          \\
                                     & Fog               & 92.04   & 78.01      & 83.41   & 90.11   & \textbf{94.83}   & 94.72          & 93.72     & 93.71       & 87.82          & 82.06     & 81.68       & 85.66                  & 83.48                          & \textbf{89.65} & 92.58          & 92.73          & 85.57 & 92.60          & \textbf{93.16} \\
                                     & Snow              & 91.45   & 77.54      & 83.40   & 89.91   & 93.68            & \textbf{93.94} & 91.58     & 91.32       & 86.26          & 80.32     & 81.02       & 84.56                  & 82.51                          & \textbf{87.39} & 91.27          & \textbf{91.84} & 85.10 & 91.39          & 91.71          \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 90.96   & 78.04      & 84.52   & 89.82   & 93.25            & \textbf{93.74} & 92.15     & 91.49       & 87.65          & 83.17     & 83.60       & 86.49                  & 82.51                          & \textbf{89.78} & 91.04          & 92.21          & 86.05 & \textbf{92.41} & 91.82          \\
                                     & Color Shift       & 94.50   & 79.08      & 87.98   & 92.53   & \textbf{95.82}   & 95.16          & 94.37     & 94.33       & 92.07          & 88.94     & 88.41       & 90.70                  & 88.60                          & \textbf{93.35} & 93.91          & 94.20          & 89.33 & \textbf{94.40} & 94.31          \\
                                     & Pixelate          & 94.80   & 79.63      & 88.73   & 92.41   & \textbf{95.44}   & 95.33          & 94.02     & 94.30       & 92.18          & 89.37     & 88.44       & 91.12                  & 88.38                          & \textbf{93.29} & 93.46          & 93.87          & 89.46 & 94.33          & \textbf{94.38} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 93.16   & 79.16      & 86.41   & 91.42   & 94.37            & \textbf{94.50} & 93.07     & 93.10       & 89.69          & 85.77     & 85.70       & 88.35                  & 86.21                          & \textbf{91.16} & 92.24          & 93.23          & 88.09 & 93.19          & \textbf{93.42} \\
                                     & Zoom Blur         & 93.82   & 78.99      & 87.20   & 91.04   & \textbf{94.96}   & 94.72          & 93.55     & 93.35       & 91.00          & 87.20     & 86.62       & 89.43                  & 87.13                          & \textbf{92.38} & 93.00          & 93.38          & 89.20 & \textbf{93.87} & \textbf{93.87} \\
                                     & Facial Distortion & 88.45   & 77.45      & 81.83   & 87.49   & 89.49            & \textbf{91.69} & 89.27     & 87.46       & 84.69          & 80.04     & 81.27       & 83.90                  & 81.70                          & \textbf{86.75} & \textbf{90.78} & 90.74          & 84.18 & 90.06          & 90.40          \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 93.19   & 78.19      & 86.11   & 91.43   & \textbf{94.70}   & 94.66          & 93.38     & 92.40       & 88.55          & 84.42     & 82.55       & 85.47                  & 84.43                          & \textbf{90.96} & 93.07          & 93.28          & 87.53 & 93.46          & \textbf{93.48} \\
                                     & Impulse Noise ️   & 92.96   & 76.54      & 85.60   & 91.40   & \textbf{94.85}   & 94.63          & 93.39     & 92.74       & 88.06          & 83.25     & 82.33       & 82.94                  & 82.76                          & \textbf{90.17} & 92.83          & 93.42          & 87.83 & \textbf{93.53} & 93.49          \\
                                     & Shot Noise        & 92.22   & 75.78      & 84.48   & 91.20   & 94.23            & \textbf{94.43} & 93.03     & 92.20       & 87.75          & 82.52     & 80.24       & 83.34                  & 82.94                          & \textbf{90.71} & 92.17          & \textbf{93.19} & 86.87 & 92.84          & 93.02          \\
                                     & Speckle Noise     & 93.03   & 77.74      & 86.45   & 91.97   & \textbf{95.00}   & 94.87          & 93.56     & 93.45       & 90.01          & 86.19     & 84.55       & 87.06                  & 85.49                          & \textbf{92.12} & 93.02          & 93.48          & 87.90 & \textbf{93.75} & 93.45          \\
                                     & Salt Pepper Noise & 87.11   & 64.20      & 73.62   & 86.67   & 87.33            & \textbf{92.46} & 82.48     & 75.88       & \textbf{77.01} & 64.43     & 65.75       & 58.83                  & 63.53                          & 72.58          & 73.79          & 75.22          & 80.10 & \textbf{84.00} & 81.12          \\
                                     & Jpeg Compression  & 94.63   & 79.29      & 88.16   & 92.08   & \textbf{95.44}   & 95.16          & 94.37     & 94.37       & 91.43          & 88.48     & 87.92       & 90.64                  & 87.82                          & \textbf{93.02} & 93.89          & 94.08          & 89.00 & \textbf{94.30} & 94.15          \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 91.98   & 78.03      & 84.18   & 90.54   & 94.24            & \textbf{94.60} & 93.49     & 93.41       & 87.50          & 83.82     & 82.48       & 86.19                  & 83.97                          & \textbf{89.46} & 91.42          & 91.40          & 87.07 & 92.30          & \textbf{92.40} \\
                                     & Frost             & 91.22   & 77.52      & 84.03   & 90.27   & 93.38            & \textbf{93.91} & 92.07     & 92.05       & 87.85          & 82.75     & 82.58       & 86.35                  & 84.18                          & \textbf{89.10} & 91.68          & \textbf{92.56} & 85.43 & 91.89          & 92.08          \\
                                     & Spatter           & 93.88   & 79.02      & 87.54   & 91.69   & \textbf{95.32}   & 95.03          & 94.31     & 94.01       & 91.17          & 87.65     & 87.54       & 90.30                  & 87.24                          & \textbf{92.18} & 93.64          & 93.94          & 89.27 & \textbf{94.24} & 94.00          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 92.65   & 77.59      & 85.35   & 90.95   & 94.15            & \textbf{94.46} & 92.75     & 92.12       & 88.78          & 84.27     & 83.82       & 86.13                  & 84.31                          & \textbf{90.16} & 91.75          & 92.24          & 87.29 & \textbf{92.78} & 92.65   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 95.19   & 79.80      & 88.87   & 92.61   & \textbf{95.69}   & 95.45          & 94.60     & 94.51       & 92.37          & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85      & 94.18          & 90.44          & \textbf{94.57} & 94.47          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 93.41   & 78.39      & 86.22   & 91.45   & \textbf{95.26}   & 94.96          & 93.78     & 93.75       & 90.73          & 87.07     & 86.09       & 89.75                  & 87.00                          & \textbf{92.17} & 93.36      & 93.43          & 88.19          & \textbf{94.04} & 93.81          \\
                                     & Contrast          & 93.61   & 78.72      & 85.53   & 92.17   & \textbf{95.35}   & 95.25          & 94.27     & 94.33       & 90.67          & 87.27     & 86.11       & 89.59                  & 86.35                          & \textbf{92.34} & 93.33      & 93.88          & 87.56          & \textbf{93.91} & 93.85          \\
                                     & Saturate          & 94.82   & 79.58      & 88.09   & 91.74   & \textbf{95.52}   & 95.29          & 94.07     & 94.05       & 91.99          & 88.96     & 87.89       & 90.99                  & 88.34                          & \textbf{93.05} & 93.95      & 93.98          & 89.73          & \textbf{94.28} & 94.20          \\
                                     & Fog               & 89.04   & 76.30      & 79.64   & 88.35   & \textbf{94.13}   & 94.01          & 92.73     & 92.20       & 83.76          & 77.45     & 77.47       & 82.49                  & 79.58                          & \textbf{86.54} & 91.06      & 91.32          & 82.33          & 91.00          & \textbf{91.61} \\
                                     & Snow              & 91.20   & 77.44      & 82.72   & 90.09   & \textbf{94.04}   & 93.97          & 92.50     & 91.94       & 86.77          & 80.62     & 81.34       & 84.51                  & 82.76                          & \textbf{87.60} & 91.52      & \textbf{92.22} & 85.85          & 91.56          & 92.20          \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 80.88   & 68.93      & 72.89   & 80.06   & 79.90            & \textbf{84.87} & 80.69     & 76.30       & 74.21          & 70.84     & 71.58       & 73.26                  & 70.30                          & \textbf{76.16} & 80.88      & \textbf{81.66} & 75.61          & 81.25          & 81.44          \\
                                     & Color Shift       & 94.24   & 79.02      & 87.79   & 92.64   & \textbf{95.64}   & 95.22          & 94.30     & 94.36       & 91.79          & 88.57     & 88.19       & 90.34                  & 87.85                          & \textbf{93.16} & 93.71      & 94.18          & 89.32          & \textbf{94.31} & 94.23          \\
                                     & Pixelate          & 93.98   & 79.12      & 87.31   & 91.35   & 94.96            & \textbf{95.26} & 93.68     & 93.66       & 90.51          & 87.13     & 85.98       & 89.82                  & 87.03                          & \textbf{92.07} & 93.05      & 93.30          & 88.57          & \textbf{93.79} & 93.71          \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 89.73   & 76.70      & 82.55   & 88.32   & \textbf{91.14}   & 90.94          & 90.21     & 88.09       & 83.93          & 79.09     & 80.30       & 83.64                  & 80.69                          & \textbf{86.02} & 89.62      & 89.78          & 84.23          & \textbf{89.96} & 89.69          \\
                                     & Zoom Blur         & 92.17   & 78.29      & 85.37   & 89.95   & 93.85            & \textbf{93.97} & 92.30     & 91.78       & 88.84          & 85.08     & 84.92       & 87.46                  & 85.05                          & \textbf{90.76} & 91.99      & 92.14          & 87.56          & 92.71          & \textbf{92.73} \\
                                     & Facial Distortion & 83.77   & 71.92      & 76.75   & 83.11   & 81.43            & \textbf{88.01} & 82.89     & 81.08       & 79.55          & 72.71     & 74.76       & 78.96                  & 76.37                          & \textbf{79.84} & 86.08      & \textbf{86.15} & 80.45          & 84.82          & 85.79          \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 90.61   & 73.05      & 82.28   & 89.49   & 89.65            & \textbf{93.36} & 89.70     & 82.71       & 83.11          & 73.09     & 72.73       & 74.46                  & 79.05                          & \textbf{86.26} & 88.94      & 89.70          & 84.45          & \textbf{90.55} & 89.83          \\
                                     & Impulse Noise ️   & 91.45   & 72.76      & 83.11   & 90.50   & 93.12            & \textbf{93.94} & 91.48     & 87.53       & 85.46          & 76.88     & 76.27       & 75.61                  & 79.32                          & \textbf{86.71} & 91.32      & 91.75          & 85.92          & \textbf{92.24} & 91.97          \\
                                     & Shot Noise        & 89.24   & 69.16      & 79.71   & 89.42   & 88.78            & \textbf{92.74} & 89.30     & 83.23       & 82.38          & 71.78     & 70.90       & 70.68                  & 75.06                          & \textbf{84.75} & 86.52      & 86.88          & 83.43          & \textbf{89.32} & 88.09          \\
                                     & Speckle Noise     & 89.91   & 69.76      & 80.88   & 89.47   & 91.32            & \textbf{93.35} & 90.86     & 88.48       & 83.74          & 75.59     & 74.23       & 74.72                  & 76.72                          & \textbf{86.52} & 88.42      & 89.30          & 83.95          & \textbf{90.02} & 89.42          \\
                                     & Salt Pepper Noise & 77.57   & 59.52      & 63.56   & 82.29   & 75.71            & \textbf{86.87} & 71.68     & 62.72       & \textbf{66.88} & 56.37     & 59.16       & 52.77                  & 57.24                          & 62.26          & 56.31      & 56.69          & \textbf{72.07} & 70.86          & 66.93          \\
                                     & Jpeg Compression  & 94.30   & 79.05      & 87.86   & 91.94   & \textbf{95.31}   & 94.97          & 94.01     & 94.13       & 91.16          & 88.22     & 87.93       & 90.42                  & 87.96                          & \textbf{92.61} & 93.62      & \textbf{94.13} & 88.91          & 93.81          & 94.05          \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 88.88   & 75.35      & 81.15   & 88.29   & 92.80            & \textbf{93.59} & 91.99     & 92.47       & 83.38          & 79.73     & 77.88       & 81.97                  & 79.61                          & \textbf{86.70} & 88.64      & 89.88          & 83.60          & 90.15          & \textbf{90.25} \\
                                     & Frost             & 89.50   & 74.96      & 80.99   & 88.22   & 90.76            & \textbf{92.60} & 89.96     & 89.07       & 84.26          & 78.78     & 79.22       & 83.70                  & 80.73                          & \textbf{86.11} & 89.66      & \textbf{90.05} & 83.34          & 89.23          & 89.81          \\
                                     & Spatter           & 92.63   & 78.75      & 85.69   & 90.97   & 94.61            & \textbf{94.70} & 93.26     & 93.49       & 89.37          & 85.08     & 85.67       & 88.74                  & 85.47                          & \textbf{90.63} & 93.17      & \textbf{93.65} & 88.18          & 93.28          & 93.53          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 90.05   & 74.84      & 82.00   & 88.99   & 91.16            & \textbf{92.89} & 90.18     & 88.27       & 85.13          & 79.52     & 79.43       & 81.69                  & 80.62                          & \textbf{86.61} & 88.76      & 89.20          & 84.66          & \textbf{90.06} & 89.86   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 95.19   & 79.80      & 88.87   & 92.61   & \textbf{95.69}   & 95.45          & 94.60          & 94.51       & 92.37          & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85      & 94.18          & 90.44          & \textbf{94.57} & 94.47          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 92.58   & 77.55      & 84.07   & 90.53   & \textbf{94.86}   & 94.69          & 93.22          & 93.20       & 89.37          & 85.63     & 84.54       & 88.65                  & 85.37                          & \textbf{91.02} & 93.09      & 93.05          & 86.78          & \textbf{93.53} & 93.42          \\
                                     & Contrast          & 86.47   & 72.96      & 75.93   & 89.33   & 94.41            & \textbf{95.00} & 93.79          & 93.22       & 83.93          & 77.64     & 75.69       & 84.09                  & 75.31                          & \textbf{89.14} & 91.42      & 92.27          & 80.86          & 91.88          & \textbf{92.50} \\
                                     & Saturate          & 93.23   & 79.15      & 86.29   & 89.69   & 93.15            & \textbf{94.44} & 91.72          & 91.43       & 90.61          & 87.34     & 86.16       & 89.10                  & 86.45                          & \textbf{92.04} & 93.19      & 93.69          & 88.44          & 93.62          & \textbf{93.92} \\
                                     & Fog               & 86.18   & 74.56      & 76.10   & 84.97   & \textbf{91.78}   & 91.71          & 90.17          & 89.92       & 79.86          & 72.51     & 72.28       & 77.28                  & 75.28                          & \textbf{80.88} & 86.21      & 87.79          & 79.02          & 87.43          & \textbf{88.06} \\
                                     & Snow              & 88.70   & 75.88      & 79.93   & 87.79   & 92.54            & \textbf{92.77} & 90.96          & 89.92       & \textbf{82.91} & 75.67     & 76.47       & 80.82                  & 78.65                          & 82.40          & 88.68      & \textbf{89.56} & 82.61          & 88.25          & 89.30          \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 68.64   & 61.02      & 63.02   & 67.31   & 65.27            & \textbf{70.30} & 66.16          & 61.84       & \textbf{62.23} & 60.68     & 60.66       & 61.56                  & 61.63                          & 61.84          & 66.42      & 66.94          & 66.78          & 66.47          & \textbf{68.18} \\
                                     & Color Shift       & 94.27   & 78.68      & 87.76   & 92.58   & \textbf{95.71}   & 95.21          & 94.31          & 94.44       & 91.58          & 88.37     & 88.31       & 90.64                  & 87.99                          & \textbf{93.09} & 93.56      & 94.00          & 89.24          & \textbf{94.44} & 94.27          \\
                                     & Pixelate          & 91.50   & 77.88      & 84.16   & 89.83   & 93.48            & \textbf{94.73} & 92.11          & 91.35       & 86.80          & 82.04     & 82.09       & 87.59                  & 84.55                          & \textbf{89.92} & 91.36      & 92.27          & 86.15          & \textbf{92.50} & 92.47          \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 82.12   & 72.50      & 74.96   & 80.91   & 82.15            & 83.31          & \textbf{83.37} & 76.95       & 74.73          & 70.81     & 72.35       & 74.66                  & 73.72                          & \textbf{75.82} & 80.20      & \textbf{81.97} & 77.75          & 79.73          & 81.08          \\
                                     & Zoom Blur         & 91.04   & 77.55      & 84.20   & 89.10   & 92.89            & \textbf{93.25} & 91.00          & 90.01       & 87.24          & 83.30     & 83.27       & 86.15                  & 83.64                          & \textbf{89.30} & 91.32      & 91.12          & 86.54          & \textbf{91.49} & \textbf{91.49} \\
                                     & Facial Distortion & 79.40   & 68.64      & 72.04   & 79.60   & 73.59            & \textbf{84.00} & 78.10          & 76.31       & \textbf{75.90} & 67.65     & 69.65       & 74.07                  & 72.01                          & 73.03          & 80.65      & 81.73          & 77.85          & 79.42          & \textbf{82.28} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 83.24   & 63.57      & 72.79   & 83.83   & 75.71            & \textbf{87.52} & 76.96          & 66.22       & 72.27          & 58.63     & 61.35       & 59.09                  & 68.51                          & \textbf{72.57} & 72.31      & 69.56          & 77.15          & \textbf{79.31} & 77.71          \\
                                     & Impulse Noise ️   & 84.02   & 63.01      & 73.38   & 85.66   & 80.39            & \textbf{89.27} & 81.47          & 67.14       & \textbf{73.78} & 60.63     & 62.51       & 58.85                  & 67.14                          & 72.04          & 75.58      & 74.99          & 79.24          & \textbf{82.72} & 79.76          \\
                                     & Shot Noise        & 76.05   & 60.35      & 66.81   & 82.04   & 73.65            & \textbf{83.15} & 76.54          & 65.50       & 66.45          & 57.87     & 58.86       & 55.36                  & 60.91                          & \textbf{67.82} & 64.13      & 61.90          & \textbf{73.64} & 73.19          & 71.99          \\
                                     & Speckle Noise     & 85.54   & 65.92      & 75.41   & 87.83   & 86.25            & \textbf{90.57} & 86.85          & 80.91       & 76.53          & 67.19     & 66.35       & 66.12                  & 69.22                          & \textbf{80.00} & 80.60      & 80.48          & 79.73          & \textbf{83.95} & 83.08          \\
                                     & Salt Pepper Noise & 68.77   & 56.98      & 58.30   & 76.56   & 67.37            & \textbf{78.70} & 65.73          & 57.25       & \textbf{60.00} & 53.45     & 55.64       & 51.27                  & 54.24                          & 57.26          & 51.69      & 52.28          & \textbf{65.18} & 61.81          & 59.01          \\
                                     & Jpeg Compression  & 93.38   & 78.79      & 86.26   & 91.12   & \textbf{94.61}   & 94.28          & 93.52          & 93.16       & 89.88          & 86.64     & 86.49       & 89.06                  & 86.55                          & \textbf{91.89} & 93.42      & 93.43          & 88.25          & 93.25          & \textbf{93.55} \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 85.70   & 72.66      & 77.78   & 85.23   & 90.60            & \textbf{92.27} & 90.64          & 91.19       & 79.78          & 74.69     & 73.66       & 77.72                  & 76.75                          & \textbf{82.65} & 86.29      & 86.62          & 80.33          & \textbf{88.16} & 87.40          \\
                                     & Frost             & 88.90   & 74.73      & 80.94   & 87.52   & 89.91            & \textbf{92.15} & 89.01          & 88.39       & 83.34          & 77.44     & 78.13       & 82.07                  & 79.24                          & \textbf{84.65} & 88.98      & \textbf{89.76} & 82.55          & 89.19          & 89.32          \\
                                     & Spatter           & 89.73   & 74.82      & 81.48   & 89.33   & \textbf{94.57}   & 94.36          & 93.29          & 92.96       & 85.47          & 77.68     & 78.95       & 84.16                  & 79.78                          & \textbf{86.74} & 91.65      & 92.18          & 84.81          & \textbf{92.51} & 92.31          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 85.47   & 71.36      & 77.08   & 85.54   & 86.14            & \textbf{89.58} & 85.95          & 82.57       & 79.63          & 73.29     & 73.67       & 75.92                  & 75.35                          & \textbf{80.71} & 83.04      & 83.28          & 80.65          & \textbf{85.14} & 85.05   \\
\hline
\end{tabular}
}
\caption{Accuracy of 19 FR models on CFP-C level 4.}
\label{tab:accuracy_CFP_C_level4}
\vspace{-2ex}
\end{table*}

%  CFP level 5
\begin{table*}[]
\centering
   \scalebox{0.47}{
\setlength{\tabcolsep}{2pt}  % 将列间距设置为12pt
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 95.19   & 79.80      & 88.87   & 92.61          & \textbf{95.69}   & 95.45          & 94.60          & 94.51       & 92.37          & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85          & 94.18          & 90.44          & \textbf{94.57} & 94.47          \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 91.45   & 76.03      & 82.10   & 90.02          & \textbf{94.54}   & 94.23          & 92.58          & 92.81       & 88.39          & 83.53     & 82.84       & 86.91                  & 83.35                          & \textbf{89.56} & 92.58          & 92.50          & 85.44          & \textbf{92.93} & 92.79          \\
                                     & Contrast          & 56.17   & 57.68      & 55.64   & 74.46          & 83.12            & \textbf{93.79} & 87.44          & 79.55       & 55.51          & 52.70     & 52.38       & 55.29                  & 51.39                          & \textbf{63.67} & 64.65          & \textbf{69.23} & 59.28          & 64.28          & 62.66          \\
                                     & Saturate          & 93.05   & 79.18      & 86.05   & 89.55          & 92.56            & \textbf{94.23} & 91.14          & 90.94       & 90.15          & 87.11     & 85.89       & 88.97                  & 86.32                          & \textbf{91.85} & 93.03          & 93.52          & 87.90          & 93.36          & \textbf{93.82} \\
                                     & Fog               & 75.62   & 68.75      & 68.31   & 77.21          & 81.45            & \textbf{83.25} & 81.04          & 78.70       & \textbf{69.45} & 62.17     & 64.49       & 67.52                  & 67.06                          & 68.25          & 74.76          & 75.41          & 70.31          & 76.26          & \textbf{77.02} \\
                                     & Snow              & 87.63   & 75.39      & 79.77   & 87.98          & 91.75            & \textbf{92.51} & 90.53          & 89.79       & 82.36          & 74.92     & 76.54       & 79.18                  & 79.63                          & \textbf{82.46} & 87.75          & 87.98          & 80.71          & 87.08          & \textbf{88.32} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 59.77   & 58.04      & 57.24   & 60.37          & 56.95            & \textbf{61.22} & 57.97          & 56.70       & 56.23          & 54.63     & 55.16       & 55.68                  & \textbf{56.89}                 & 54.66          & 59.12          & 58.69          & \textbf{60.99} & 57.18          & 59.32          \\
                                     & Color Shift       & 94.38   & 78.92      & 88.05   & 92.44          & \textbf{95.74}   & 95.22          & 94.34          & 94.40       & 91.55          & 88.35     & 87.95       & 90.40                  & 87.83                          & \textbf{93.09} & 93.74          & 93.91          & 89.11          & 94.27          & \textbf{94.41} \\
                                     & Pixelate          & 88.78   & 76.20      & 81.25   & 87.33          & 91.56            & \textbf{94.49} & 90.02          & 86.54       & 84.09          & 78.11     & 78.92       & 85.33                  & 81.99                          & \textbf{87.59} & 89.65          & \textbf{90.57} & 84.18          & 90.17          & 90.37          \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 75.51   & 68.73      & 69.45   & 75.58          & 74.30            & 75.32          & \textbf{77.19} & 69.47       & 66.09          & 63.71     & 66.03       & \textbf{69.01}         & 67.56                          & 65.99          & 71.20          & \textbf{73.29} & 71.68          & 71.50          & 72.70          \\
                                     & Zoom Blur         & 88.41   & 76.17      & 81.86   & 86.85          & 90.40            & \textbf{91.48} & 88.37          & 87.57       & 84.15          & 79.67     & 80.63       & 82.95                  & 81.22                          & \textbf{86.47} & \textbf{89.88} & 88.74          & 84.25          & 89.34          & 89.34          \\
                                     & Facial Distortion & 71.94   & 65.27      & 67.79   & 74.67          & 67.17            & \textbf{77.55} & 71.10          & 69.13       & \textbf{69.63} & 62.30     & 64.22       & 68.52                  & 67.76                          & 65.30          & 73.25          & 74.15          & 73.61          & 73.43          & \textbf{75.81} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 64.75   & 57.34      & 60.12   & \textbf{73.91} & 61.66            & 72.02          & 63.66          & 56.18       & 57.61          & 53.03     & 54.20       & 52.10                  & 55.97                          & \textbf{58.98} & 53.89          & 53.56          & \textbf{65.28} & 62.15          & 61.08          \\
                                     & Impulse Noise ️   & 67.21   & 56.62      & 62.30   & \textbf{77.28} & 65.92            & 76.30          & 67.57          & 57.71       & \textbf{59.61} & 53.19     & 55.18       & 52.31                  & 56.88                          & 59.27          & 55.82          & 55.26          & \textbf{67.88} & 65.37          & 64.09          \\
                                     & Shot Noise        & 64.77   & 56.33      & 58.96   & \textbf{75.81} & 63.84            & 72.07          & 66.67          & 58.33       & 57.51          & 53.85     & 54.83       & 51.62                  & 54.30                          & \textbf{59.44} & 53.48          & 53.94          & \textbf{66.39} & 62.59          & 61.81          \\
                                     & Speckle Noise     & 77.41   & 60.58      & 67.46   & 83.08          & 78.07            & \textbf{85.34} & 80.00          & 72.18       & 67.72          & 59.70     & 59.18       & 58.19                  & 60.69                          & \textbf{71.07} & 68.37          & 67.08          & 74.17          & \textbf{74.96} & 73.74          \\
                                     & Salt Pepper Noise & 64.05   & 56.16      & 55.98   & \textbf{72.27} & 61.93            & 71.12          & 61.43          & 53.68       & \textbf{55.48} & 52.10     & 53.71       & 50.96                  & 52.83                          & 54.27          & 50.87          & 51.53          & \textbf{60.85} & 56.63          & 54.77          \\
                                     & Jpeg Compression  & 91.82   & 77.18      & 83.90   & 90.28          & \textbf{93.51}   & 93.17          & 92.31          & 91.58       & 87.80          & 84.45     & 84.38       & 86.75                  & 84.06                          & \textbf{90.34} & \textbf{92.18} & 91.99          & 86.05          & 91.97          & 91.82          \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 81.67   & 70.32      & 74.20   & 81.28          & 88.02            & \textbf{90.80} & 87.34          & 88.83       & 75.31          & 70.51     & 68.41       & 73.17                  & 71.39                          & \textbf{78.04} & 81.92          & 82.07          & 78.30          & \textbf{84.36} & 84.05          \\
                                     & Frost             & 87.76   & 72.34      & 77.61   & 85.47          & 87.66            & \textbf{90.68} & 86.49          & 86.05       & 80.66          & 75.21     & 76.20       & 79.93                  & 78.03                          & \textbf{82.36} & 86.26          & 86.81          & 79.83          & 87.06          & \textbf{87.16} \\
                                     & Spatter           & 84.82   & 70.97      & 74.69   & 84.45          & 91.63            & \textbf{92.38} & 91.20          & 89.47       & \textbf{78.44} & 68.88     & 71.52       & 77.65                  & 72.35                          & 77.26          & 87.11          & \textbf{88.42} & 80.12          & 87.88          & 87.96          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 78.35   & 67.91      & 71.64   & 81.01          & 80.59            & \textbf{84.86} & 80.92          & 77.48       & 72.89          & 67.91     & 68.63       & 70.62                  & 69.87                          & \textbf{74.00} & 75.98          & 76.43          & 75.32          & 78.14          & \textbf{78.15}   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 95.19          & 79.80      & 88.87   & 92.61   & 95.69            & \textbf{95.45} & 94.60     & 94.51       & 92.37      & 89.81          & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85      & 94.18          & 90.44 & \textbf{94.57} & 94.47          \\
\multirow{2}{*}{Age}               & Age-           & 92.51          & 77.71      & 85.09   & 89.82   & \textbf{93.11}   & 92.69          & 91.68     & 91.67       & 87.78      & \textbf{83.31} & 83.94       & 87.07                  & 84.67                          & \textbf{89.30} & 90.68      & 91.38          & 85.76 & 91.34          & \textbf{91.41} \\
                                   & Age+           & \textbf{92.28} & 77.86      & 85.79   & 90.53   & \textbf{93.99}   & 93.66          & 92.65     & 92.49       & 89.09      & 84.59          & 84.94       & 87.98                  & 85.44                          & \textbf{90.72} & 92.24      & \textbf{92.82} & 86.58 & 92.55          & 92.48          \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 93.34          & 77.85      & 85.43   & 90.36   & 93.41            & \textbf{93.58} & 92.63     & 92.06       & 88.82      & 84.54          & 85.05       & 88.25                  & 85.65                          & \textbf{90.60} & 91.61      & \textbf{92.46} & 86.75 & 92.39          & 92.34          \\
                                   & Mouth-open     & \textbf{92.82} & 78.15      & 85.78   & 90.00   & \textbf{93.43}   & 93.25          & 92.39     & 91.71       & 88.35      & 84.05          & 84.68       & 87.54                  & 85.20                          & \textbf{90.16} & 91.76      & \textbf{92.40} & 86.03 & 91.88          & 91.85          \\
                                   & Eye-close      & \textbf{92.52} & 77.96      & 85.35   & 90.05   & \textbf{93.70}   & 93.61          & 92.69     & 92.09       & 88.44      & 84.40          & 84.62       & 87.66                  & 84.99                          & \textbf{90.44} & 91.67      & 92.01          & 86.33 & 92.17          & \textbf{92.22} \\
                                   & Eye-open       & \textbf{93.05} & 78.45      & 86.32   & 90.56   & \textbf{94.02}   & 94.00          & 92.86     & 92.64       & 89.39      & 84.88          & 85.64       & 88.28                  & 85.99                          & \textbf{90.81} & 92.27      & \textbf{92.73} & 87.06 & 92.63          & 92.66          \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & \textbf{93.71} & 78.93      & 86.70   & 91.04   & \textbf{94.25}   & 93.88          & 93.10     & 92.79       & 89.55      & 85.60          & 86.07       & 88.48                  & 86.11                          & \textbf{91.30} & 92.35      & \textbf{93.13} & 87.41 & 92.90          & 92.95          \\
                                   & Rotation-right & \textbf{93.69} & 78.90      & 87.03   & 91.13   & \textbf{94.38}   & 94.20          & 93.28     & 93.02       & 89.70      & 85.75          & 86.11       & 88.97                  & 86.13                          & \textbf{91.34} & 92.58      & 93.17          & 87.42 & 93.11          & \textbf{93.21} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & \textbf{92.78} & 77.38      & 84.14   & 90.44   & \textbf{95.02}   & 94.71          & 93.50     & 93.55       & 89.90      & 85.05          & 85.17       & 89.28                  & 86.02                          & \textbf{91.41} & 92.94      & 93.27          & 87.43 & 93.53          & \textbf{93.56} \\
                                   & Makeup         & 94.16          & 77.22      & 84.57   & 91.33   & \textbf{95.37}   & 95.02          & 94.09     & 94.18       & 91.34      & 87.56          & 86.55       & 90.27                  & 87.39                          & \textbf{92.64} & 93.16      & 93.66          & 88.72 & \textbf{94.31} & \textbf{94.21} \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 93.09          & 78.04      & 85.62   & 90.53   & \textbf{94.07 }           & 93.86          & 92.89     & 92.62       & 89.24      & 84.97          & 85.28       & 88.38                  & 85.76                          & 90.87          & 92.13      & 92.70          & 86.95 & 92.68          & 92.69 \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 95.19   & 79.80      & 88.87   & 92.61   & \textbf{95.69}   & 95.45   & 94.60     & 94.51       & 92.37      & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85      & 94.18          & 90.44 & \textbf{94.57} & 94.47      \\
\multirow{2}{*}{Age}               & Age-           & 94.05   & 78.93      & 87.60   & 91.27   & \textbf{94.57}   & 94.15   & 93.51     & 93.16       & 89.68      & 85.60     & 86.45       & 89.11                  & 86.42                          & \textbf{91.62} & 92.47      & \textbf{93.22} & 87.54 & 93.19          & 92.97      \\
                                   & Age+           & 93.64   & 78.88      & 87.17   & 91.26   & \textbf{94.79}   & 94.28   & 93.58     & 93.38       & 89.96      & 85.95     & 86.15       & 89.13                  & 86.49                          & \textbf{91.88} & 92.84      & \textbf{93.46} & 87.75 & 93.33          & 93.16      \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 93.88   & 78.96      & 87.10   & 91.16   & \textbf{94.41}   & 94.27   & 93.56     & 93.19       & 89.99      & 86.06     & 86.18       & 89.23                  & 86.32                          & \textbf{91.75} & 92.28      & 93.22          & 87.89 & \textbf{93.28} & 93.16      \\
                                   & Mouth-open     & 93.87   & 78.99      & 87.42   & 91.22   & \textbf{94.54}   & 94.25   & 93.66     & 92.93       & 89.49      & 85.92     & 85.90       & 88.80                  & 86.23                          & \textbf{91.55} & 92.67      & \textbf{93.16} & 87.30 & 92.97          & 92.96      \\
                                   & Eye-close      & 94.07   & 78.86      & 86.98   & 91.25   & \textbf{94.63}   & 94.27   & 93.81     & 93.25       & 89.70      & 85.96     & 86.36       & 89.11                  & 86.31                          & \textbf{91.72} & 92.70      & 93.10          & 87.63 & \textbf{93.26} & 93.13      \\
                                   & Eye-open       & 93.92   & 79.01      & 87.21   & 91.38   & \textbf{94.74}   & 94.36   & 93.61     & 93.29       & 90.06      & 85.96     & 86.61       & 89.00                  & 86.64                          & \textbf{91.78} & 92.63      & \textbf{93.26} & 87.96 & 93.17          & 93.22      \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 93.89   & 79.04      & 87.07   & 91.35   & \textbf{94.67}   & 94.27   & 93.48     & 93.23       & 89.89      & 85.93     & 86.49       & 89.11                  & 86.45                          & \textbf{91.79} & 92.69      & \textbf{93.45} & 87.72 & 93.29          & 93.20      \\
                                   & Rotation-right & 94.00   & 78.85      & 87.34   & 91.32   & \textbf{94.79}   & 94.37   & 93.79     & 93.35       & 89.91      & 86.12     & 86.23       & 89.17                  & 86.70                          & \textbf{91.65} & 92.74      & 93.38          & 87.90 & \textbf{93.49} & 93.25      \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 93.87   & 78.27      & 85.57   & 91.14   & \textbf{95.21}   & 95.18   & 93.94     & 93.97       & 91.02      & 86.90     & 86.80       & 90.48                  & 87.83                          & \textbf{92.66} & 93.35      & 93.88          & 88.84 & \textbf{94.30} & 94.01      \\
                                   & Makeup         & 94.37   & 77.47      & 85.04   & 91.66   & \textbf{95.33}   & 95.10   & 94.14     & 94.13       & 91.23      & 87.95     & 87.33       & 90.68                  & 87.90                          & \textbf{92.79} & 93.20      & 93.56          & 88.91 & \textbf{94.33} & 94.24      \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 93.96   & 78.73      & 86.85   & 91.30   & \textbf{94.77}   & 94.45   & 93.71     & 93.39       & 90.09      & 86.23     & 86.45       & 89.38                  & 86.73                          & \textbf{91.92} & 92.76      & 93.37          & 87.95 & \textbf{93.46} & 93.33 \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 95.19   & 79.80      & 88.87   & 92.61   & \textbf{95.69}   & 95.45   & 94.60     & 94.51       & 92.37      & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85      & 94.18          & 90.44 & \textbf{94.57} & 94.47          \\
\multirow{2}{*}{Age}               & Age-           & 94.01   & 78.70      & 86.84   & 90.76   & \textbf{94.36}   & 93.95   & 93.23     & 93.09       & 89.24      & 85.14     & 85.70       & 88.41                  & 85.90                          & \textbf{90.70} & 92.15      & \textbf{92.76} & 86.94 & 92.71          & 92.46          \\
                                   & Age+           & 93.13   & 78.55      & 86.75   & 91.00   & \textbf{94.51}   & 94.17   & 93.52     & 93.16       & 89.81      & 85.62     & 85.76       & 88.91                  & 86.11                          & \textbf{91.36} & 92.69      & \textbf{93.26} & 87.33 & 93.10          & 92.96          \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 93.78   & 78.40      & 86.48   & 90.91   & \textbf{94.18}   & 94.05   & 93.07     & 92.76       & 89.53      & 85.15     & 85.79       & 88.84                  & 85.99                          & \textbf{91.30} & 92.22      & 92.90          & 87.42 & \textbf{93.07} & 92.70          \\
                                   & Mouth-open     & 93.55   & 78.68      & 86.74   & 90.66   & \textbf{94.14}   & 93.82   & 93.09     & 92.64       & 89.09      & 85.14     & 85.23       & 88.38                  & 85.92                          & \textbf{91.06} & 92.37      & \textbf{92.90} & 86.90 & 92.64          & 92.47          \\
                                   & Eye-close      & 93.56   & 78.50      & 86.44   & 91.00   & \textbf{94.47}   & 94.10   & 93.33     & 92.99       & 89.43      & 85.33     & 85.50       & 88.83                  & 86.12                          & \textbf{91.42} & 92.28      & 92.63          & 87.20 & 92.89          & \textbf{93.00} \\
                                   & Eye-open       & 93.52   & 78.86      & 86.87   & 90.93   & \textbf{94.30}   & 94.20   & 93.25     & 93.12       & 89.79      & 85.43     & 85.95       & 88.90                  & 86.61                          & \textbf{91.39} & 92.54      & \textbf{93.15} & 87.44 & 93.02          & 93.10          \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 93.82   & 78.91      & 86.85   & 91.40   & \textbf{94.61}   & 94.02   & 93.41     & 93.29       & 89.85      & 85.93     & 86.29       & 88.87                  & 86.25                          & \textbf{91.48} & 92.51      & \textbf{93.26} & 87.79 & 93.03          & 93.20          \\
                                   & Rotation-right & 93.82   & 79.04      & 87.04   & 91.52   & \textbf{94.63}   & 94.36   & 93.62     & 93.35       & 90.02      & 85.79     & 86.45       & 89.23                  & 86.26                          & \textbf{91.53} & 92.77      & \textbf{93.33} & 87.60 & 93.29          & \textbf{93.33} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 93.42   & 77.65      & 84.94   & 90.87   & \textbf{95.18}   & 94.85   & 93.78     & 93.78       & 90.15      & 85.77     & 86.05       & 89.81                  & 85.92                          & \textbf{91.94} & 93.22      & 93.33          & 87.75 & 93.42          & \textbf{93.69} \\
                                   & Makeup         & 94.27   & 77.65      & 84.94   & 91.39   & \textbf{95.36}   & 94.96   & 94.13     & 94.14       & 91.36      & 87.83     & 86.65       & 90.53                  & 87.52                          & \textbf{92.76} & 93.25      & 93.89          & 88.98 & \textbf{94.40} & 94.28          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 93.69   & 78.49      & 86.39   & 91.04   & \textbf{94.57}   & 94.25   & 93.44     & 93.23       & 89.83      & 85.71     & 85.94       & 89.07                  & 86.26                          & \textbf{91.49} & 92.60      & 93.14          & 87.53 & \textbf{93.16} & 93.12 \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 95.19   & 79.80      & 88.87   & 92.61   & \textbf{95.69}   & 95.45          & 94.60     & 94.51       & 92.37      & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85      & 94.18          & 90.44 & \textbf{94.57} & 94.47          \\
\multirow{2}{*}{Age}               & Age-           & 93.12   & 78.14      & 85.60   & 90.08   & \textbf{93.68}   & 93.17          & 92.41     & 92.22       & 88.08      & 83.71     & 84.38       & 87.56                  & 85.14                          & \textbf{89.65} & 90.93      & \textbf{91.94} & 86.02 & 91.79          & 91.82          \\
                                   & Age+           & 92.44   & 77.85      & 86.19   & 90.54   & \textbf{93.97}   & 93.71          & 92.80     & 92.79       & 89.19      & 84.92     & 85.31       & 88.21                  & 85.56                          & \textbf{90.83} & 92.50      & \textbf{92.99} & 86.87 & 92.56          & 92.76          \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 93.62   & 77.94      & 85.51   & 90.58   & 93.45            & \textbf{93.72} & 92.87     & 92.05       & 89.00      & 84.58     & 85.33       & 88.48                  & 85.73                          & \textbf{90.70} & 91.86      & 92.63          & 86.71 & \textbf{92.64} & 92.47          \\
                                   & Mouth-open     & 92.86   & 78.11      & 85.77   & 90.17   & \textbf{93.58}   & 93.36          & 92.38     & 91.84       & 88.39      & 84.10     & 84.41       & 87.85                  & 85.51                          & \textbf{90.27} & 91.84      & \textbf{92.37} & 86.09 & 91.95          & 91.76          \\
                                   & Eye-close      & 92.79   & 78.06      & 85.63   & 89.95   & \textbf{93.89}   & 93.65          & 92.77     & 92.14       & 88.42      & 84.45     & 84.68       & 87.80                  & 85.24                          & \textbf{90.53} & 91.85      & 92.08          & 86.78 & 92.25          & \textbf{92.41} \\
                                   & Eye-open       & 92.94   & 78.49      & 86.45   & 90.60   & \textbf{94.27}   & 94.05          & 92.81     & 92.74       & 89.39      & 84.95     & 85.75       & 88.34                  & 86.00                          & \textbf{90.81} & 92.31      & 92.60          & 87.04 & 92.58          & \textbf{92.69} \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 93.78   & 79.09      & 86.83   & 91.09   & \textbf{94.34}   & 93.91          & 93.07     & 92.90       & 89.53      & 85.75     & 86.03       & 88.42                  & 86.11                          & \textbf{91.43} & 92.31      & \textbf{93.02} & 87.57 & 92.81          & 92.92          \\
                                   & Rotation-right & 93.69   & 78.85      & 87.23   & 91.17   & \textbf{94.59}   & 94.25          & 93.33     & 93.23       & 89.85      & 85.62     & 86.18       & 88.91                  & 86.00                          & \textbf{91.35} & 92.60      & 93.15          & 87.30 & 93.07          & \textbf{93.25} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 93.19   & 77.31      & 83.99   & 91.07   & \textbf{95.22}   & 94.93          & 93.71     & 93.84       & 90.25      & 86.03     & 85.77       & 89.46                  & 86.90                          & \textbf{91.82} & 92.96      & 93.65          & 87.79 & 94.02          & \textbf{94.31} \\
                                   & Makeup         & 94.00   & 76.75      & 83.89   & 90.87   & \textbf{95.19}   & 94.86          & 94.00     & 94.14       & 91.19      & 86.95     & 85.60       & 89.58                  & 86.87                          & \textbf{92.30} & 93.00      & 93.43          & 88.39 & \textbf{94.15} & 94.01          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 93.24   & 78.06      & 85.71   & 90.61   & \textbf{94.22}   & 93.96          & 93.02     & 92.79       & 89.33      & 85.11     & 85.34       & 88.46                  & 85.91                          & \textbf{90.97} & 92.22      & 92.78          & 87.06 & 92.78          & \textbf{92.84} \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 95.19   & 79.80      & 88.87   & 92.61   & \textbf{95.69}   & 95.45          & 94.60     & 94.51       & 92.37      & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85      & 94.18          & 90.44 & \textbf{94.57} & 94.47          \\
\multirow{2}{*}{Age}               & Age-           & 91.68   & 77.09      & 83.79   & 89.16   & \textbf{92.34}   & 92.02          & 90.81     & 90.80       & 86.91      & 82.33     & 82.84       & 86.13                  & 83.89                          & \textbf{88.42} & 89.82      & 90.51          & 84.91 & 90.31          & \textbf{90.60} \\
                                   & Age+           & 91.53   & 77.28      & 85.07   & 90.27   & \textbf{93.69}   & 93.45          & 92.07     & 92.02       & 88.55      & 84.00     & 84.26       & 87.19                  & 84.94                          & \textbf{90.21} & 91.91      & \textbf{92.57} & 85.90 & 92.28          & 92.14          \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 93.06   & 77.31      & 84.64   & 89.73   & 92.87            & \textbf{93.22} & 92.17     & 91.71       & 88.15      & 84.06     & 84.31       & 87.63                  & 85.39                          & \textbf{90.08} & 91.17      & 91.95          & 86.08 & 91.88          & \textbf{92.15} \\
                                   & Mouth-open     & 92.18   & 77.83      & 85.05   & 89.39   & \textbf{92.81}   & 92.76          & 91.81     & 91.10       & 87.67      & 83.24     & 84.20       & 86.83                  & 84.49                          & \textbf{89.45} & 91.19      & \textbf{92.11} & 85.21 & 91.29          & 91.23          \\
                                   & Eye-close      & 91.84   & 77.39      & 84.52   & 89.39   & 93.09            & \textbf{93.32} & 92.15     & 91.59       & 87.92      & 83.82     & 83.76       & 86.87                  & 84.06                          & \textbf{89.91} & 91.16      & 91.59          & 85.50 & \textbf{91.62} & \textbf{91.62} \\
                                   & Eye-open       & 92.69   & 78.03      & 85.90   & 90.18   & 93.52            & \textbf{93.82} & 92.60     & 92.34       & 89.09      & 84.33     & 85.34       & 87.86                  & 85.60                          & \textbf{90.30} & 92.01      & \textbf{92.60} & 86.80 & 92.48          & 92.31          \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 93.58   & 78.89      & 86.54   & 90.94   & \textbf{93.94}   & 93.71          & 92.89     & 92.57       & 89.47      & 85.39     & 86.03       & 88.11                  & 86.09                          & \textbf{91.13} & 92.33      & \textbf{93.07} & 87.20 & 92.81          & 92.81          \\
                                   & Rotation-right & 93.59   & 78.98      & 87.08   & 90.89   & \textbf{94.17}   & 94.10          & 93.00     & 92.81       & 89.53      & 85.77     & 86.02       & 88.94                  & 85.75                          & \textbf{91.27} & 92.51      & 93.13          & 87.27 & 92.94          & \textbf{93.25} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 91.99   & 76.89      & 83.67   & 89.68   & \textbf{94.69}   & 94.44          & 93.13     & 93.22       & 89.30      & 83.57     & 83.92       & 88.39                  & 84.95                          & \textbf{90.77} & 92.79      & 92.81          & 86.95 & \textbf{93.25} & 93.00          \\
                                   & Makeup         & 94.25   & 77.37      & 84.98   & 91.50   & \textbf{95.61}   & 95.16          & 94.11     & 94.34       & 91.66      & 87.82     & 86.80       & 90.45                  & 87.76                          & \textbf{92.81} & 93.26      & 93.84          & 88.86 & \textbf{94.25} & 94.24          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 92.64   & 77.70      & 85.12   & 90.11   & \textbf{93.67}   & 93.60          & 92.47     & 92.25       & 88.83      & 84.43     & 84.75       & 87.84                  & 85.29                          & \textbf{90.43} & 91.81      & \textbf{92.42} & 86.47 & 92.31          & 92.34 \\
\hline
\end{tabular}
}
%\vspace{-1ex}
\caption{Accuracy of 19 FR models on CFP-V level 4.}
\label{tab:accuracy_CFP_v_level4}
   \vspace{-2ex}
\end{table*}

%  CFP VAR level 5
\begin{table*}[]
\centering
 \scalebox{0.48}{
 \setlength{\tabcolsep}{2pt}  % 将列间距设置为12pt
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 95.19   & 79.80      & 88.87   & 92.61   & \textbf{95.69}   & 95.45          & 94.60     & 94.51       & 92.37      & 89.81     & 88.86       & 91.59                  & 88.65                          & \textbf{93.58} & 93.85      & 94.18          & 90.44 & \textbf{94.57} & 94.47          \\
\multirow{2}{*}{Age}               & Age-           & 89.70   & 75.67      & 81.63   & 87.85   & \textbf{90.58}   & 90.15          & 88.44     & 89.09       & 84.97      & 79.74     & 80.33       & 84.15                  & 81.99                          & \textbf{86.11} & 88.05      & 88.48          & 83.38 & 88.71          & \textbf{89.19} \\
                                   & Age+           & 90.66   & 76.73      & 83.76   & 89.59   & \textbf{92.99}   & 92.67          & 91.26     & 91.12       & 87.96      & 82.48     & 83.21       & 86.45                  & 84.09                          & \textbf{89.34} & 91.25      & \textbf{91.81} & 85.04 & 91.49          & 91.38          \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 92.37   & 76.62      & 83.40   & 89.43   & 92.11            & \textbf{92.61} & 91.49     & 90.61       & 87.44      & 82.85     & 83.64       & 87.07                  & 84.81                          & \textbf{89.17} & 90.53      & \textbf{91.58} & 85.64 & 91.07          & 91.20          \\
                                   & Mouth-open     & 91.65   & 77.16      & 83.92   & 88.58   & \textbf{92.08}   & 92.07          & 91.03     & 90.04       & 87.13      & 81.83     & 83.66       & 85.86                  & 83.86                          & \textbf{88.50} & 90.73      & \textbf{91.45} & 84.64 & 90.54          & 90.81          \\
                                   & Eye-close      & 90.32   & 76.98      & 83.17   & 88.65   & 92.41            & \textbf{92.71} & 91.36     & 90.47       & 86.71      & 82.43     & 82.82       & 85.69                  & 83.24                          & \textbf{88.62} & 90.35      & 90.64          & 84.52 & 90.81          & \textbf{90.96} \\
                                   & Eye-open       & 92.20   & 77.88      & 85.15   & 89.70   & 93.28            & \textbf{93.58} & 92.04     & 91.71       & 88.60      & 83.74     & 84.58       & 87.29                  & 85.08                          & \textbf{89.76} & 91.85      & \textbf{92.05} & 86.03 & 91.89          & 91.99          \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 93.46   & 78.70      & 86.23   & 90.42   & \textbf{93.66}   & 93.51          & 92.67     & 91.95       & 89.01      & 85.00     & 85.51       & 87.88                  & 85.64                          & \textbf{90.66} & 91.92      & \textbf{92.86} & 86.75 & 92.54          & 92.61          \\
                                   & Rotation-right & 93.36   & 78.78      & 86.45   & 90.77   & 93.72            & \textbf{93.91} & 92.64     & 92.37       & 89.22      & 85.46     & 85.67       & 88.61                  & 85.96                          & \textbf{90.91} & 92.28      & 92.84          & 87.04 & 92.76          & \textbf{92.96} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 91.45   & 76.77      & 82.53   & 89.46   & \textbf{94.80}   & 94.15          & 92.93     & 92.94       & 88.78      & 82.95     & 83.33       & 88.24                  & 84.49                          & \textbf{89.88} & 92.37      & 92.67          & 85.83 & 92.69          & \textbf{92.77} \\
                                   & Makeup         & 93.92   & 76.85      & 84.00   & 91.25   & \textbf{95.36}   & 94.99          & 94.10     & 94.17       & 91.26      & 87.24     & 86.38       & 90.09                  & 86.90                          & \textbf{92.53} & 93.10      & 93.55          & 88.47 & \textbf{94.40} & 94.30          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 91.91   & 77.21      & 84.02   & 89.57   & \textbf{93.10}   & 93.04          & 91.80     & 91.45       & 88.11      & 83.37     & 83.91       & 87.13                  & 84.61                          & \textbf{89.55} & 91.24      & 91.79          & 85.74 & 91.69          & \textbf{91.82} \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83          & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 89.69   & 83.65      & 86.65   & 92.23          & 92.57            & \textbf{92.73} & 92.46          & 91.61       & 90.49          & 89.76     & 89.41       & 90.58                  & 89.65                          & \textbf{91.53} & 91.74      & 92.06          & 89.61          & 92.33          & \textbf{92.39} \\
                                     & Contrast          & 76.43   & 70.63      & 74.31   & 85.40          & 86.26            & \textbf{91.33} & 88.03          & 85.29       & 78.39          & 75.46     & 75.61       & 77.14                  & 74.36                          & \textbf{80.90} & 82.08      & \textbf{82.90} & 79.24          & 81.60          & 81.29          \\
                                     & Saturate          & 90.55   & 84.33      & 87.24   & 91.13          & 91.25            & \textbf{92.64} & 91.56          & 90.49       & 91.01          & 90.35     & 90.53       & 91.10                  & 90.25                          & \textbf{91.96} & 92.01      & 92.17          & 90.32          & 92.51          & \textbf{92.58} \\
                                     & Fog               & 75.19   & 70.72      & 73.03   & 80.86          & 80.62            & \textbf{82.06} & 80.52          & 79.58       & \textbf{75.76} & 70.95     & 72.84       & 74.98                  & 74.14                          & 75.13          & 77.96      & 77.64          & 76.47          & 79.16          & \textbf{79.37} \\
                                     & Snow              & 78.87   & 74.36      & 77.51   & 85.33          & 85.67            & 86.34          & \textbf{86.79} & 84.01       & \textbf{80.27} & 75.23     & 78.00       & 78.29                  & 78.77                          & 78.51          & 81.57      & 80.77          & 81.98          & 82.59          & \textbf{83.85} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 79.82   & 73.01      & 75.83   & 82.62          & 82.89            & \textbf{85.35} & 82.99          & 79.75       & 79.35          & 78.38     & 78.52       & 79.41                  & 77.86                          & \textbf{79.70} & 81.25      & 80.09          & 81.35          & 81.62          & \textbf{82.45} \\
                                     & Color Shift       & 90.45   & 84.52      & 87.90   & 92.87          & 92.98            & 92.89          & \textbf{93.11} & 92.15       & 91.37          & 90.77     & 90.76       & 91.28                  & 90.67                          & \textbf{92.34} & 92.13      & 92.61          & 90.50          & 92.62          & \textbf{92.72} \\
                                     & Pixelate          & 89.76   & 83.56      & 86.78   & 91.50          & 92.43            & \textbf{93.03} & 92.24          & 90.39       & 90.07          & 88.57     & 88.45       & 90.07                  & 89.76                          & \textbf{91.40} & 91.39      & 91.01          & 89.64          & 91.75          & \textbf{91.84} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 84.77   & 78.88      & 81.39   & 87.84          & 88.73            & 88.53          & \textbf{89.39} & 86.12       & 83.95          & 83.11     & 83.85       & 84.41                  & 83.93                          & \textbf{85.60} & 86.98      & 87.07          & 85.11          & 87.21          & \textbf{87.97} \\
                                     & Zoom Blur         & 90.08   & 84.58      & 87.10   & 91.58          & 92.20            & \textbf{92.29} & 92.09          & 90.90       & 90.67          & 89.14     & 89.74       & 90.22                  & 89.85                          & \textbf{91.41} & 91.70      & 91.75          & 89.59          & 92.11          & \textbf{92.15} \\
                                     & Facial Distortion & 80.04   & 74.78      & 78.26   & 85.78          & 83.65            & \textbf{85.87} & 84.23          & 82.96       & \textbf{82.97} & 78.42     & 81.05       & 82.73                  & 81.37                          & 80.72          & 83.72      & 83.59          & 83.73          & 85.47          & \textbf{85.88} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 72.59   & 65.02      & 72.30   & \textbf{83.43} & 77.21            & 81.50          & 77.50          & 72.43       & \textbf{73.83} & 65.83     & 68.14       & 66.96                  & 71.44                          & 72.96          & 72.60      & 71.76          & 78.80          & \textbf{78.88} & 77.28          \\
                                     & Impulse Noise ️   & 73.60   & 64.73      & 72.73   & \textbf{85.37} & 79.91            & 83.13          & 79.51          & 74.70       & \textbf{75.10} & 66.88     & 68.99       & 67.04                  & 70.43                          & 72.94          & 74.41      & 73.76          & 80.32          & \textbf{81.20} & 78.96          \\
                                     & Shot Noise        & 71.43   & 64.17      & 71.18   & \textbf{84.42} & 78.05            & 81.28          & 78.34          & 73.60       & \textbf{72.58} & 64.93     & 66.98       & 65.96                  & 69.29                          & 72.55          & 71.52      & 70.94          & 78.27          & \textbf{78.28} & 76.61          \\
                                     & Speckle Noise     & 77.38   & 67.72      & 76.17   & \textbf{88.04} & 85.33            & 87.58          & 84.27          & 81.18       & 78.54          & 70.89     & 72.52       & 72.10                  & 74.66                          & \textbf{78.61} & 78.87      & 78.61          & 82.94          & \textbf{84.50} & 82.71          \\
                                     & Salt Pepper Noise & 63.83   & 57.98      & 62.30   & \textbf{79.67} & 71.67            & 75.74          & 69.99          & 64.69       & \textbf{66.67} & 58.29     & 61.17       & 55.81                  & 57.76                          & 61.44          & 60.59      & 59.97          & \textbf{72.09} & 69.77          & 65.63          \\
                                     & Jpeg Compression  & 89.59   & 83.09      & 86.26   & 91.37          & 91.66            & 91.91          & \textbf{92.13} & 90.35       & 89.69          & 89.24     & 89.46       & 89.65                  & 88.90                          & \textbf{90.61} & 90.91      & 90.99          & 89.25          & 91.50          & \textbf{91.56} \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 81.28   & 76.10      & 79.30   & 86.29          & 88.10            & \textbf{89.51} & 87.86          & 88.18       & 81.84          & 78.44     & 78.70       & 81.12                  & 80.60                          & \textbf{83.50} & 85.31      & 84.68          & 83.06          & \textbf{86.50} & 85.71          \\
                                     & Frost             & 78.42   & 71.19      & 77.02   & 84.46          & 82.79            & \textbf{85.26} & 83.17          & 81.85       & \textbf{81.00} & 75.83     & 78.53       & 79.88                  & 78.88                          & 79.88          & 81.96      & 80.22          & 81.72          & 83.58          & \textbf{84.02} \\
                                     & Spatter           & 82.95   & 77.46      & 79.97   & 88.24          & 88.97            & 90.35          & \textbf{90.64} & 88.32       & \textbf{84.01} & 80.16     & 83.17       & 82.45                  & 81.98                          & 83.87          & 87.57      & 87.60          & 85.34          & \textbf{88.98} & 88.65          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 80.84   & 74.52      & 78.66   & 86.92          & 85.65            & \textbf{87.47} & 85.84          & 83.43       & \textbf{81.88} & 78.03     & 79.32       & 79.56                  & 79.73                          & 81.78          & 82.81      & 82.51          & 83.47          & \textbf{85.11} & 84.68   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83         & 91.09 & 92.91          & \textbf{93.00} \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 91.28   & 86.36      & 88.42   & \textbf{93.02} & 92.93            & \textbf{93.02} & 92.91          & 92.15       & 91.53          & 91.22     & 91.19       & 91.62                  & 90.90                          & \textbf{92.62} & 92.40      & 92.85         & 90.94 & \textbf{92.89} & 92.81          \\
                                     & Contrast          & 90.52   & 83.47      & 87.21   & 92.87          & 92.87            & 93.00          & \textbf{93.02} & 92.04       & 91.17          & 90.41     & 90.56       & 91.05                  & 89.71                          & \textbf{92.28} & 92.30      & 92.76         & 90.49 & 92.74          & \textbf{92.98} \\
                                     & Saturate          & 91.28   & 86.14      & 88.22   & 92.98          & 92.98            & 93.04          & \textbf{93.17} & 92.21       & 91.28          & 91.11     & 91.19       & 91.56                  & 90.81                          & \textbf{92.34} & 92.26      & 92.64         & 90.81 & 92.76          & \textbf{92.91} \\
                                     & Fog               & 86.27   & 79.06      & 82.60   & 89.39          & \textbf{91.09}   & 90.96          & 90.64          & 89.24       & 86.61          & 83.17     & 83.87       & 86.12                  & 85.38                          & \textbf{87.21} & 88.86      & 89.39         & 85.87 & 89.12          & \textbf{89.79} \\
                                     & Snow              & 87.48   & 80.73      & 83.85   & 90.62          & 91.07            & 91.43          & \textbf{91.58} & 90.07       & 88.42          & 84.81     & 86.70       & 87.21                  & 86.46                          & \textbf{88.71} & 89.56      & 89.65         & 87.97 & 90.41          & \textbf{90.56} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 90.71   & 85.21      & 88.42   & 92.81          & 93.00            & 92.96          & \textbf{93.02} & 92.04       & 91.64          & 90.73     & 90.71       & 91.36                  & 90.47                          & \textbf{92.40} & 92.43      & 92.47         & 90.69 & \textbf{92.89} & 92.70          \\
                                     & Color Shift       & 90.86   & 85.51      & 88.27   & 92.91          & 92.93            & 93.00          & \textbf{93.10} & 92.06       & 91.53          & 91.24     & 91.05       & 91.51                  & 90.94                          & \textbf{92.51} & 92.30      & 92.62         & 90.66 & \textbf{92.83} & 92.70          \\
                                     & Pixelate          & 91.36   & 86.42      & 88.58   & 93.00          & \textbf{93.06}   & 92.96          & 92.93          & 92.04       & 91.70          & 91.09     & 90.90       & 91.36                  & 90.98                          & \textbf{92.70} & 92.34      & 92.68         & 90.79 & 92.79          & \textbf{92.89} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 90.79   & 85.76      & 88.29   & 92.72          & \textbf{93.21}   & 92.98          & 93.06          & 91.94       & 91.51          & 90.88     & 91.07       & 91.41                  & 90.66                          & \textbf{92.62} & 92.34      & 92.66         & 90.90 & \textbf{92.85} & 92.76          \\
                                     & Zoom Blur         & 91.17   & 86.21      & 88.42   & 92.72          & \textbf{93.02}   & 93.00          & 92.93          & 91.96       & 91.98          & 90.86     & 91.11       & 91.34                  & 90.90                          & \textbf{92.45} & 92.40      & 92.66         & 90.75 & 92.79          & \textbf{92.85} \\
                                     & Facial Distortion & 88.78   & 81.99      & 85.13   & 90.45          & \textbf{91.22}   & 91.15          & 90.66          & 89.65       & 88.50          & 87.44     & 88.12       & 89.12                  & 87.44                          & \textbf{89.35} & 89.77      & 89.94         & 88.29 & \textbf{91.09} & 90.96          \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 88.05   & 78.44      & 85.17   & 91.28          & 90.58            & \textbf{91.66} & 90.01          & 88.46       & \textbf{88.44} & 85.11     & 86.12       & 84.89                  & 86.91                          & 88.39          & 89.65      & 89.96         & 89.09 & 90.86          & \textbf{91.34} \\
                                     & Impulse Noise ️   & 87.25   & 76.72      & 85.21   & 91.45          & 91.68            & \textbf{92.23} & 90.58          & 90.28       & \textbf{88.61} & 85.44     & 86.19       & 83.87                  & 85.02                          & 86.59          & 90.11      & 90.37         & 88.63 & \textbf{91.83} & 91.30          \\
                                     & Shot Noise        & 87.48   & 76.62      & 85.17   & 91.58          & 91.17            & \textbf{92.21} & 90.11          & 89.18       & \textbf{88.56} & 84.13     & 85.38       & 84.36                  & 86.42                          & 87.91          & 89.37      & 89.94         & 88.80 & \textbf{91.45} & \textbf{91.45} \\
                                     & Speckle Noise     & 88.86   & 78.85      & 86.34   & 91.64          & 92.15            & \textbf{92.66} & 91.43          & 90.71       & \textbf{90.05} & 86.74     & 87.63       & 87.21                  & 88.20                          & 90.03          & 90.49      & 91.41         & 89.60 & \textbf{91.98} & 91.58          \\
                                     & Salt Pepper Noise & 79.59   & 67.35      & 76.09   & \textbf{89.14} & 87.74            & 88.99          & 85.04          & 83.87       & \textbf{82.79} & 72.71     & 77.23       & 69.32                  & 69.34                          & 75.79          & 81.37      & 83.13         & 85.42 & \textbf{86.74} & 84.53          \\
                                     & Jpeg Compression  & 90.92   & 85.42      & 87.84   & 92.72          & 92.76            & 92.96          & \textbf{93.02} & 91.94       & 90.98          & 90.90     & 90.60       & 91.34                  & 91.11                          & \textbf{92.09} & 92.06      & 92.45         & 90.77 & 92.45          & \textbf{92.79} \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 88.65   & 83.62      & 86.25   & 91.47          & \textbf{92.34}   & 92.26          & 92.32          & 91.47       & 89.62          & 88.46     & 87.76       & 89.67                  & 88.90                          & \textbf{90.60} & 91.60      & 90.86         & 88.78 & 91.60          & \textbf{91.98} \\
                                     & Frost             & 87.97   & 80.76      & 85.00   & 90.83          & 91.17            & \textbf{91.39} & 91.11          & 89.33       & 89.09          & 87.48     & 88.05       & 88.78                  & 88.25                          & \textbf{89.18} & 90.18      & 89.82         & 88.69 & \textbf{91.34} & 91.28          \\
                                     & Spatter           & 91.17   & 86.08      & 87.93   & 92.79          & 92.93            & \textbf{93.08} & 93.04          & 92.02       & 91.58          & 90.75     & 90.73       & 91.34                  & 90.81                          & \textbf{92.30} & 92.59      & 92.49         & 90.79 & \textbf{92.89} & 92.57          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 89.02   & 82.04      & 86.12   & 91.82          & 92.00            & \textbf{92.25} & 91.68          & 90.63       & 89.78          & 87.73     & 88.31       & 88.22                  & 87.98                          & \textbf{89.90} & 90.72      & 91.04         & 89.44 & \textbf{91.71} & 91.64    \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83         & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 90.75   & 85.51      & 87.74   & 92.74          & 92.87            & 92.89          & \textbf{92.93} & 91.85       & 91.24          & 90.81     & 90.62       & 91.39                  & 90.60                          & \textbf{92.28} & 92.28      & 92.47         & 90.62          & \textbf{92.81} & 92.64          \\
                                     & Contrast          & 89.48   & 80.65      & 85.74   & 92.55          & 92.85            & \textbf{92.91} & 92.85          & 91.94       & 90.52          & 89.14     & 88.97       & 90.37                  & 88.42                          & \textbf{91.83} & 92.06      & 92.55         & 89.86          & 92.49          & \textbf{92.68} \\
                                     & Saturate          & 91.00   & 85.19      & 87.99   & 92.89          & 92.91            & 92.98          & \textbf{93.10} & 92.21       & 91.17          & 90.62     & 90.94       & 91.39                  & 90.69                          & \textbf{92.13} & 92.13      & 92.45         & 90.62          & 92.68          & \textbf{92.85} \\
                                     & Fog               & 83.05   & 76.24      & 79.89   & 87.42          & 89.28            & \textbf{89.75} & 88.95          & 87.61       & 83.11          & 79.99     & 79.84       & 82.37                  & 81.63                          & \textbf{84.32} & 86.14      & 86.55         & 83.20          & 87.08          & \textbf{88.01} \\
                                     & Snow              & 77.25   & 72.76      & 77.15   & 85.81          & 85.06            & \textbf{85.87} & 85.81          & 83.20       & \textbf{80.08} & 74.54     & 78.10       & 78.27                  & 77.78                          & 77.81          & 80.78      & 80.37         & 81.92          & 82.20          & \textbf{84.40} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 89.99   & 83.32      & 87.48   & 91.89          & 92.72            & \textbf{92.96} & 92.19          & 91.60       & 90.37          & 88.84     & 89.33       & 89.92                  & 89.14                          & \textbf{91.81} & 91.51      & 91.64         & 89.69          & 92.21          & \textbf{92.43} \\
                                     & Color Shift       & 90.60   & 84.38      & 87.97   & 92.87          & 92.98            & 92.96          & \textbf{93.21} & 92.21       & 91.47          & 90.96     & 90.71       & 91.41                  & 90.52                          & \textbf{92.43} & 92.21      & 92.68         & 90.49          & \textbf{92.72} & 92.66          \\
                                     & Pixelate          & 91.32   & 86.70      & 88.58   & \textbf{93.19} & 92.98            & 93.06          & 92.96          & 92.34       & 91.79          & 91.41     & 91.43       & 91.43                  & 91.11                          & \textbf{92.72} & 92.45      & 92.62         & 91.07          & 92.70          & \textbf{92.87} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 90.26   & 83.56      & 87.46   & 92.13          & \textbf{92.87}   & 92.43          & 92.79          & 91.34       & 90.54          & 89.43     & 89.71       & 90.13                  & 89.84                          & \textbf{91.62} & 92.04      & 92.02         & 89.90          & 92.36          & \textbf{92.51} \\
                                     & Zoom Blur         & 90.92   & 85.64      & 88.31   & 92.36          & \textbf{93.00}   & 92.93          & 92.83          & 91.87       & 91.58          & 90.28     & 90.69       & 91.11                  & 90.64                          & \textbf{92.21} & 92.26      & 92.40         & 90.69          & 92.66          & \textbf{92.79} \\
                                     & Facial Distortion & 85.89   & 79.25      & 83.03   & 89.26          & 88.67            & 89.20          & \textbf{89.39} & 87.27       & 86.48          & 84.32     & 85.00       & \textbf{86.84}         & 85.25                          & 86.31          & 88.05      & 88.27         & 86.53          & 88.86          & \textbf{89.18} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 82.92   & 71.61      & 81.82   & 89.37          & 87.38            & \textbf{89.92} & 86.25          & 83.00       & \textbf{84.49} & 75.90     & 78.72       & 77.06                  & 82.50                          & 82.94          & 84.98      & 85.64         & 86.44          & \textbf{88.56} & 87.84          \\
                                     & Impulse Noise ️   & 82.64   & 69.51      & 80.44   & \textbf{90.05} & 88.61            & 89.90          & 87.18          & 84.72       & \textbf{83.73} & 75.05     & 77.89       & 75.77                  & 78.29                          & 80.59          & 85.83      & 85.61         & 86.48          & \textbf{88.97} & 88.25          \\
                                     & Shot Noise        & 81.80   & 69.49      & 79.97   & 89.73          & 87.67            & \textbf{89.96} & 86.80          & 83.85       & \textbf{83.32} & 73.69     & 76.13       & 75.15                  & 79.55                          & 81.94          & 84.21      & 84.68         & 85.68          & \textbf{88.56} & 87.46          \\
                                     & Speckle Noise     & 86.51   & 74.41      & 84.57   & 91.49          & 91.24            & \textbf{91.94} & 90.24          & 89.48       & \textbf{87.71} & 82.71     & 84.09       & 83.81                  & 85.95                          & 87.52          & 89.03      & 89.71         & 88.22          & \textbf{91.05} & 90.86          \\
                                     & Salt Pepper Noise & 68.09   & 59.54      & 65.25   & \textbf{84.68} & 78.49            & 82.94          & 75.20          & 69.30       & \textbf{71.29} & 59.81     & 62.95       & 56.44                  & 59.26                          & 64.63          & 63.53      & 63.38         & \textbf{78.04} & 76.60          & 71.80          \\
                                     & Jpeg Compression  & 90.75   & 84.66      & 87.29   & 92.55          & 92.83            & 92.70          & \textbf{92.87} & 91.62       & 90.96          & 90.62     & 90.66       & 91.39                  & 90.49                          & \textbf{92.17} & 92.04      & 92.13         & 90.32          & 92.53          & \textbf{92.66} \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 85.44   & 79.27      & 83.56   & 89.39          & 90.79            & \textbf{91.89} & 91.30          & 90.35       & 86.08          & 83.45     & 83.47       & 85.89                  & 85.36                          & \textbf{87.35} & 88.50      & 88.75         & 86.27          & \textbf{89.69} & 89.20          \\
                                     & Frost             & 81.54   & 72.93      & 79.06   & 86.48          & 85.70            & \textbf{87.52} & 85.53          & 84.28       & \textbf{83.98} & 79.46     & 81.46       & 83.28                  & 81.37                          & 83.09          & 84.98      & 83.62         & 83.28          & 86.17          & \textbf{86.78} \\
                                     & Spatter           & 88.65   & 82.73      & 86.19   & 91.41          & 92.36            & 92.30          & \textbf{92.38} & 91.07       & 89.86          & 86.82     & 88.54       & 88.90                  & 87.95                          & \textbf{90.52} & 91.39      & 91.64         & 89.05          & \textbf{92.04} & 91.98          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 85.94   & 78.37      & 83.47   & 90.41          & 90.06            & \textbf{90.85} & 89.74          & 88.06       & \textbf{86.99} & 83.39     & 84.46       & 84.62                  & 84.82                          & 86.81          & 87.82      & 87.96         & 87.42          & \textbf{89.65} & 89.49   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83         & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 90.18   & 84.28      & 86.93   & 92.28          & 92.76            & \textbf{92.91} & 92.59          & 91.73       & 90.83          & 90.20     & 89.71       & 91.09                  & 90.03                          & \textbf{91.92} & 92.04      & 92.17         & 89.75          & 92.40          & \textbf{92.51} \\
                                     & Contrast          & 85.83   & 75.20      & 81.69   & 91.47          & 92.02            & \textbf{92.83} & 92.34          & 91.26       & 87.86          & 84.17     & 84.15       & 87.16                  & 83.56                          & \textbf{90.13} & 90.79      & 91.24         & 86.78          & 91.15          & \textbf{91.43} \\
                                     & Saturate          & 90.52   & 84.70      & 87.57   & 91.68          & 92.28            & \textbf{92.96} & 92.21          & 91.30       & 91.22          & 90.54     & 90.66       & 91.39                  & 90.58                          & \textbf{92.38} & 92.09      & 92.36         & 90.86          & 92.74          & \textbf{92.79} \\
                                     & Fog               & 76.60   & 70.74      & 73.18   & 83.66          & 83.68            & \textbf{85.17} & 84.28          & 82.13       & 77.42          & 71.02     & 73.37       & 76.13                  & 74.50                          & \textbf{77.47} & 80.42      & 80.59         & 77.21          & 81.46          & \textbf{81.71} \\
                                     & Snow              & 80.39   & 75.73      & 78.32   & 86.14          & 87.01            & 87.23          & \textbf{88.48} & 85.49       & \textbf{81.26} & 76.51     & 78.44       & 78.72                  & 79.95                          & 79.44          & 83.03      & 82.37         & 82.52          & 83.79          & \textbf{84.62} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 82.79   & 71.99      & 78.99   & 86.17          & 88.18            & \textbf{89.75} & 88.22          & 84.17       & 82.07          & 81.05     & 81.82       & 81.77                  & 80.06                          & \textbf{84.70} & 85.21      & 85.15         & 83.37          & 86.87          & \textbf{87.08} \\
                                     & Color Shift       & 90.49   & 84.30      & 87.84   & 92.91          & 93.00            & 92.96          & \textbf{93.19} & 92.11       & 91.02          & 90.37     & 90.69       & 91.02                  & 90.60                          & \textbf{92.19} & 92.04      & 92.49         & 90.58          & 92.34          & \textbf{92.85} \\
                                     & Pixelate          & 90.94   & 85.25      & 87.74   & 92.28          & 92.96            & \textbf{93.04} & 92.68          & 91.36       & 91.00          & 89.84     & 90.05       & 90.69                  & 90.52                          & \textbf{92.06} & 92.06      & 92.30         & 90.47          & 92.49          & \textbf{92.51} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 87.08   & 79.93      & 84.17   & 89.69          & \textbf{91.00}   & 90.37          & 90.98          & 88.99       & 86.34          & 86.02     & 85.93       & 86.93                  & 86.46                          & \textbf{89.03} & 89.37      & 89.94         & 87.23          & 89.67          & \textbf{90.45} \\
                                     & Zoom Blur         & 90.35   & 84.77      & 87.12   & 91.68          & 92.45            & \textbf{92.51} & 92.23          & 91.07       & 90.79          & 89.33     & 90.03       & 90.28                  & 89.99                          & \textbf{91.66} & 92.00      & 91.77         & 89.73          & 92.26          & \textbf{92.30} \\
                                     & Facial Distortion & 79.95   & 73.94      & 77.81   & 85.89          & 83.92            & \textbf{86.38} & 84.77          & 83.51       & \textbf{83.22} & 78.53     & 81.54       & 82.81                  & 81.41                          & 81.46          & 84.55      & 84.00         & 83.66          & 86.38          & \textbf{87.12} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 74.84   & 64.06      & 74.09   & 85.51          & 79.74            & \textbf{85.53} & 79.38          & 72.31       & \textbf{76.53} & 62.36     & 66.48       & 65.58                  & 72.23                          & 74.01          & 74.90      & 74.22         & 81.56          & \textbf{83.51} & 80.69          \\
                                     & Impulse Noise ️   & 78.36   & 64.82      & 76.04   & \textbf{88.14} & 84.79            & 87.61          & 82.60          & 78.38       & \textbf{79.61} & 67.07     & 69.93       & 67.58                  & 72.86                          & 75.54          & 80.08      & 79.80         & 84.07          & \textbf{85.66} & 83.81          \\
                                     & Shot Noise        & 73.84   & 63.40      & 73.56   & \textbf{87.08} & 81.60            & 85.13          & 80.54          & 75.05       & \textbf{74.58} & 61.87     & 64.59       & 64.42                  & 69.45                          & 73.90          & 73.86      & 73.22         & 80.97          & \textbf{82.60} & 79.72          \\
                                     & Speckle Noise     & 77.25   & 66.37      & 76.07   & 88.80          & 86.53            & \textbf{88.88} & 84.81          & 81.43       & \textbf{79.44} & 67.73     & 70.83       & 69.87                  & 74.18                          & 78.55          & 80.03      & 80.35         & 83.58          & \textbf{86.17} & 83.68          \\
                                     & Salt Pepper Noise & 60.94   & 55.99      & 58.94   & \textbf{79.63} & 69.40            & 75.45          & 67.77          & 60.17       & \textbf{64.29} & 54.68     & 57.50       & 52.15                  & 54.87                          & 58.88          & 54.49      & 52.15         & \textbf{70.68} & 68.05          & 61.28          \\
                                     & Jpeg Compression  & 90.24   & 84.28      & 87.35   & 92.28          & \textbf{92.66}   & 92.57          & 92.62          & 91.56       & 90.77          & 90.05     & 90.22       & 90.75                  & 89.96                          & \textbf{91.68} & 91.96      & 91.89         & 90.15          & 92.17          & \textbf{92.19} \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 81.54   & 76.49      & 78.91   & 86.93          & 88.90            & \textbf{89.77} & 88.82          & 88.92       & 82.41          & 77.83     & 79.40       & 81.05                  & 80.84                          & \textbf{84.28} & 86.25      & 85.15         & 83.51          & \textbf{87.29} & 86.02          \\
                                     & Frost             & 76.15   & 68.75      & 75.43   & 82.94          & 81.29            & \textbf{83.30} & 81.05          & 79.97       & \textbf{78.17} & 72.97     & 76.68       & 78.15                  & 77.36                          & \textbf{78.17} & 80.03      & 78.36         & 80.33          & 81.90          & \textbf{82.92} \\
                                     & Spatter           & 85.42   & 78.10      & 82.58   & 89.16          & 90.41            & \textbf{90.71} & 90.52          & 88.48       & \textbf{86.87} & 82.41     & 85.68       & 84.87                  & 84.11                          & 85.38          & 88.78      & 88.84         & 86.97          & 89.84          & \textbf{90.03} \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 82.18   & 74.65      & 79.72   & 88.22          & 87.23            & \textbf{88.75} & 87.00          & 84.47       & \textbf{83.29} & 78.23     & 79.88       & 80.12                  & 80.67                          & 83.14          & 84.20      & 83.92         & 84.70          & \textbf{86.94} & 86.28   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83          & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 88.97   & 82.47      & 86.04   & 91.85          & 92.28            & \textbf{92.62} & 92.21          & 91.43       & 89.82          & 89.16     & 88.58       & 90.05                  & 88.95                          & \textbf{91.05} & 91.30      & 91.56          & 88.80          & 92.02          & \textbf{92.21} \\
                                     & Contrast          & 65.41   & 61.15      & 64.01   & 84.40          & 87.01            & \textbf{91.96} & 89.35          & 85.49       & 70.21          & 62.10     & 62.17       & 66.33                  & 60.03                          & \textbf{76.62} & 79.69      & \textbf{80.84} & 74.84          & 78.27          & 77.34          \\
                                     & Saturate          & 89.94   & 82.83      & 86.27   & 89.20          & 89.22            & \textbf{92.11} & 89.92          & 88.56       & 90.73          & 89.71     & 90.03       & 90.60                  & 89.58                          & \textbf{91.60} & 91.85      & 91.75          & 89.69          & \textbf{92.17} & \textbf{92.17} \\
                                     & Fog               & 70.25   & 66.88      & 69.59   & 77.42          & 75.66            & \textbf{78.46} & 75.41          & 75.24       & 70.02          & 64.88     & 68.22       & \textbf{70.13}         & 69.28                          & 68.85          & 72.82      & 72.16          & 72.88          & 74.84          & \textbf{75.11} \\
                                     & Snow              & 76.04   & 71.70      & 74.18   & 81.63          & 82.58            & 83.83          & \textbf{84.66} & 80.71       & \textbf{76.47} & 70.08     & 73.48       & 73.75                  & 74.31                          & 73.24          & 77.51      & 76.72          & 78.95          & 79.06          & \textbf{80.03} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 72.16   & 64.14      & 66.28   & 75.58          & 75.58            & \textbf{80.71} & 76.13          & 69.93       & 70.27          & 70.13     & 70.49       & \textbf{71.14}         & 68.77                          & 69.87          & 73.35      & 70.70          & 75.03          & 73.82          & \textbf{75.47} \\
                                     & Color Shift       & 90.47   & 83.92      & 87.80   & 92.89          & 92.98            & 92.76          & \textbf{93.10} & 92.19       & 91.43          & 90.66     & 90.81       & 91.32                  & 90.81                          & \textbf{92.36} & 92.15      & \textbf{92.79} & 90.43          & 92.57          & 92.72          \\
                                     & Pixelate          & 88.63   & 81.56      & 85.55   & 90.39          & 92.21            & \textbf{93.08} & 91.98          & 89.65       & 88.82          & 86.74     & 86.38       & 89.07                  & 89.09                          & \textbf{90.56} & 90.81      & 90.03          & 88.56          & 91.19          & \textbf{91.34} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 80.61   & 74.41      & 76.60   & 84.47          & 86.36            & 85.64          & \textbf{87.12} & 82.24       & 79.76          & 77.85     & 79.33       & 80.03                  & 79.04                          & \textbf{81.14} & 83.45      & 83.85          & 81.01          & 83.81          & \textbf{85.32} \\
                                     & Zoom Blur         & 89.73   & 83.90      & 86.29   & 91.24          & \textbf{91.92}   & \textbf{91.92} & 91.87          & 90.47       & 90.30          & 88.42     & 89.20       & 89.84                  & 89.73                          & \textbf{91.11} & 91.39      & 91.53          & 89.22          & \textbf{92.02} & 91.89          \\
                                     & Facial Distortion & 75.51   & 71.42      & 74.81   & \textbf{83.83} & 79.82            & 83.22          & 81.05          & 79.65       & \textbf{80.48} & 73.60     & 77.34       & 79.48                  & 78.51                          & 76.28          & 80.88      & 80.37          & 81.24          & 82.75          & \textbf{83.28} \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 63.36   & 57.27      & 63.29   & \textbf{80.16} & 68.98            & 76.87          & 70.49          & 62.32       & \textbf{64.21} & 54.36     & 56.74       & 55.46                  & 62.00                          & 63.97          & 60.85      & 57.84          & \textbf{73.67} & 72.67          & 68.07          \\
                                     & Impulse Noise ️   & 64.91   & 58.05      & 64.88   & \textbf{82.77} & 72.80            & 78.61          & 73.58          & 63.44       & \textbf{66.28} & 55.23     & 58.09       & 56.14                  & 61.36                          & 65.03          & 62.76      & 61.26          & 76.38          & \textbf{76.62} & 71.36          \\
                                     & Shot Noise        & 59.79   & 57.20      & 60.60   & \textbf{79.76} & 68.47            & 73.84          & 70.61          & 62.57       & 61.07          & 53.24     & 55.40       & 53.98                  & 57.31                          & \textbf{62.81} & 57.48      & 55.42          & \textbf{72.06} & 68.68          & 65.29          \\
                                     & Speckle Noise     & 70.78   & 61.51      & 70.72   & \textbf{86.21} & 81.69            & 85.30          & 80.50          & 75.96       & \textbf{72.52} & 61.32     & 62.85       & 62.76                  & 65.95                          & 72.10          & 72.50      & 70.76          & 79.69          & \textbf{80.56} & 77.78          \\
                                     & Salt Pepper Noise & 56.61   & 54.11      & 56.46   & \textbf{74.43} & 63.55            & 68.51          & 62.47          & 56.12       & \textbf{58.39} & 52.58     & 54.59       & 50.86                  & 52.92                          & 55.04          & 51.96      & 50.86          & \textbf{65.63} & 60.98          & 56.23          \\
                                     & Jpeg Compression  & 89.09   & 82.43      & 85.93   & 91.45          & 91.87            & \textbf{91.98} & \textbf{91.98} & 89.96       & 89.65          & 89.20     & 89.20       & 89.43                  & 88.78                          & \textbf{90.24} & 90.66      & 91.07          & 88.86          & \textbf{91.22} & 91.15          \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 77.98   & 72.29      & 75.60   & 83.98          & 86.46            & \textbf{87.82} & 85.47          & 86.19       & 77.70          & 74.14     & 73.20       & 76.38                  & 76.17                          & \textbf{80.01} & 81.96      & 81.84          & 79.52          & \textbf{83.49} & 82.24          \\
                                     & Frost             & 75.37   & 67.73      & 73.63   & 82.28          & 79.29            & \textbf{83.30} & 80.56          & 79.52       & \textbf{78.78} & 71.23     & 74.86       & 76.11                  & 75.26                          & 76.70          & 78.89      & 76.47          & 79.46          & 80.69          & \textbf{81.46} \\
                                     & Spatter           & 78.76   & 73.10      & 74.96   & 86.74          & 87.76            & 89.54          & \textbf{90.30} & 87.35       & 79.93          & 74.84     & 79.80       & 77.15                  & 77.40                          & \textbf{80.20} & 85.42      & 85.68          & 82.62          & \textbf{87.48} & 86.87          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 76.22   & 70.40      & 74.18   & 84.53          & 82.32            & \textbf{85.10} & 82.94          & 79.45       & 77.34          & 72.47     & 74.04       & 74.50                  & 74.76                          & \textbf{77.44} & 78.39      & 77.67          & 80.43          & \textbf{81.75} & 80.87   \\
\hline
\end{tabular}
}
\caption{Accuracy of 19 FR models on YTF-C level 4.}
\label{tab:accuracy_YTF_C_level4}
\vspace{-2ex}
\end{table*}

%  YTF level 5
\begin{table*}[]
\centering
   \scalebox{0.47}{
\setlength{\tabcolsep}{2pt}  % 将列间距设置为12pt
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83          & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 87.27   & 79.63      & 84.13   & 91.28          & 91.98            & \textbf{92.21} & 91.64          & 90.88       & 89.03          & 87.42     & 86.95       & 88.78                  & 87.76                          & \textbf{89.79} & 90.66      & 91.28          & 87.93          & 91.51          & \textbf{91.77} \\
                                     & Contrast          & 50.92   & 52.66      & 52.90   & 65.69          & 66.54            & \textbf{85.95} & 72.61          & 65.71       & 52.20          & 51.50     & 52.22       & 50.82                  & 50.10                          & \textbf{53.66} & 55.55      & \textbf{57.10} & 54.21          & 53.36          & 52.01          \\
                                     & Saturate          & 89.99   & 82.79      & 86.14   & 88.88          & 88.88            & \textbf{92.11} & 89.39          & 88.14       & 90.64          & 89.75     & 89.82       & 90.58                  & 89.60                          & \textbf{91.36} & 91.70      & 91.64          & 89.60          & \textbf{92.21} & 92.19          \\
                                     & Fog               & 59.77   & 60.68      & 59.88   & \textbf{66.41} & 63.40            & 65.97          & 63.34          & 63.67       & \textbf{61.62} & 55.70     & 58.88       & 60.17                  & 59.90                          & 57.80          & 61.57      & 59.54          & 63.21          & \textbf{63.31} & 62.21          \\
                                     & Snow              & 73.18   & 70.91      & 74.05   & 82.45          & 82.60            & 83.34          & \textbf{83.41} & 80.56       & 75.11          & 70.19     & 73.29       & 73.50                  & \textbf{75.34}                 & 73.37          & 77.00      & 74.73          & 78.55          & 77.51          & \textbf{79.63} \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 63.44   & 60.36      & 57.99   & 66.65          & 64.99            & \textbf{70.36} & 65.37          & 61.02       & 62.40          & 61.15     & 60.28       & \textbf{62.87}         & 60.87                          & 59.73          & 63.76      & 60.51          & \textbf{68.00} & 62.32          & 64.57          \\
                                     & Color Shift       & 89.82   & 84.47      & 87.63   & 92.74          & \textbf{93.02}   & 92.76          & 92.93          & 92.15       & 91.41          & 90.64     & 90.56       & 91.11                  & 90.47                          & \textbf{92.19} & 91.94      & 92.49          & 90.35          & 92.64          & \textbf{92.66} \\
                                     & Pixelate          & 86.57   & 77.87      & 83.45   & 88.65          & 90.92            & \textbf{93.02} & 90.66          & 86.55       & 87.01          & 83.77     & 83.49       & 87.82                  & 87.08                          & \textbf{88.95} & 89.28      & 87.44          & 87.29          & 89.56          & \textbf{89.60} \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 75.09   & 70.76      & 70.44   & 80.20          & 80.20            & 81.26          & \textbf{82.98} & 76.11       & 71.61          & 71.36     & 73.22       & 73.56                  & \textbf{73.67}                 & 73.60          & 77.72      & 76.85          & 76.51          & 77.38          & \textbf{78.80} \\
                                     & Zoom Blur         & 88.25   & 82.41      & 85.34   & 89.90          & 90.64            & \textbf{91.09} & 90.58          & 89.14       & 88.69          & 86.80     & 87.69       & 88.52                  & 88.01                          & \textbf{89.60} & 90.43      & 90.39          & 87.57          & 90.83          & \textbf{90.90} \\
                                     & Facial Distortion & 70.06   & 67.30      & 70.51   & \textbf{79.48} & 74.60            & 79.40          & 75.28          & 74.73       & \textbf{76.19} & 68.22     & 73.24       & 75.41                  & 74.24                          & 70.19          & 75.32      & 75.34          & \textbf{78.93} & 78.25          & 78.87          \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 53.81   & 53.72      & 57.12   & \textbf{70.83} & 59.39            & 63.51          & 61.38          & 56.04       & \textbf{55.46} & 51.45     & 52.66       & 51.81                  & 53.55                          & \textbf{55.46} & 52.62      & 51.16          & \textbf{63.25} & 58.82          & 58.46          \\
                                     & Impulse Noise ️   & 54.87   & 54.53      & 57.05   & \textbf{74.43} & 61.66            & 67.30          & 63.59          & 56.67       & \textbf{57.29} & 51.62     & 52.85       & 51.81                  & 54.64                          & 56.95          & 53.26      & 51.75          & \textbf{66.05} & 62.93          & 60.11          \\
                                     & Shot Noise        & 54.25   & 54.15      & 56.59   & \textbf{73.97} & 61.32            & 65.25          & 63.63          & 57.35       & 55.36          & 51.71     & 53.38       & 51.90                  & 53.74                          & \textbf{56.21} & 52.66      & 51.41          & \textbf{63.87} & 60.11          & 59.13          \\
                                     & Speckle Noise     & 63.48   & 57.46      & 63.14   & \textbf{82.05} & 75.07            & 79.12          & 74.37          & 68.32       & 62.95          & 55.95     & 57.22       & 56.86                  & 59.01                          & \textbf{64.84} & 62.30      & 60.83          & \textbf{73.58} & 72.76          & 69.66          \\
                                     & Salt Pepper Noise & 53.94   & 52.90      & 54.74   & \textbf{70.49} & 59.16            & 62.78          & 59.50          & 53.98       & \textbf{56.57} & 51.67     & 53.58       & 50.27                  & 52.41                          & 52.88          & 51.60      & 50.33          & \textbf{60.70} & 56.50          & 54.30          \\
                                     & Jpeg Compression  & 86.93   & 78.65      & 82.86   & 87.86          & 88.18            & 89.33          & \textbf{90.15} & 86.65       & 86.08          & 85.44     & 86.61       & 85.36                  & 84.15                          & \textbf{86.89} & 87.84      & 87.42          & 86.14          & \textbf{89.14} & 89.03          \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 72.78   & 68.83      & 72.18   & 79.67          & 81.99            & \textbf{85.81} & 81.39          & 83.96       & 73.37          & 68.34     & 69.66       & 72.59                  & 71.74                          & \textbf{75.26} & 78.23      & 76.83          & 77.21          & \textbf{80.42} & 79.12          \\
                                     & Frost             & 71.06   & 65.82      & 71.97   & 79.76          & 76.49            & \textbf{80.78} & 77.59          & 76.17       & \textbf{74.98} & 68.00     & 71.61       & 73.07                  & 72.18                          & 72.27          & 75.75      & 72.82          & 76.85          & \textbf{77.81} & 77.68          \\
                                     & Spatter           & 70.76   & 67.30      & 68.17   & 81.09          & 81.39            & 86.10          & \textbf{86.95} & 82.66       & \textbf{71.82} & 65.97     & 71.08       & 70.00                  & 69.64                          & 70.97          & 79.69      & 79.33          & 77.28          & \textbf{82.64} & 81.82          \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 70.81   & 67.16      & 69.81   & 79.62          & 76.62            & \textbf{80.37} & 77.84          & 74.52       & \textbf{71.99} & 68.33     & 69.92       & 70.34                  & 70.41                          & 71.60          & 72.95      & 71.96          & 75.35          & \textbf{75.50} & 75.13   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                           & \multicolumn{8}{c}{Open-source Model Eval}                                                                                                                                        & \multicolumn{6}{c}{Architecture Eval}                                                                     & \multicolumn{5}{c}{Loss Function Eval}                           \\
\multicolumn{2}{c}{Variations}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83          & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{2}{*}{Age}               & Age-           & 90.77   & 76.66      & 82.45   & 90.90          & 92.02            & \textbf{92.49} & 92.26     & 90.69       & 88.90      & 86.97     & 87.06       & 88.50                  & 87.57                          & \textbf{90.35} & 89.58      & 89.58         & 87.10 & 90.66          & \textbf{90.92} \\
                                   & Age+           & 91.05   & 77.06      & 82.94   & 91.15          & 92.13            & \textbf{92.64} & 91.96     & 90.96       & 89.33      & 87.48     & 87.21       & 88.80                  & 87.52                          & \textbf{90.32} & 89.65      & 90.03         & 87.48 & \textbf{90.98} & 90.94          \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 91.02   & 76.45      & 82.07   & 90.94          & 92.15            & \textbf{92.55} & 92.11     & 90.71       & 89.07      & 86.95     & 87.18       & 88.56                  & 87.78                          & \textbf{90.32} & 89.65      & 89.67         & 87.31 & 90.73          & \textbf{90.77} \\
                                   & Mouth-open     & 91.00   & 77.17      & 83.00   & 91.13          & 91.79            & \textbf{92.53} & 91.96     & 90.90       & 89.16      & 87.52     & 87.38       & 88.99                  & 87.57                          & \textbf{90.45} & 89.92      & 90.01         & 87.50 & \textbf{90.90} & 90.79          \\
                                   & Eye-close      & 90.54   & 76.81      & 82.26   & 91.17          & 92.02            & \textbf{92.47} & 91.85     & 90.79       & 88.82      & 87.23     & 87.08       & 88.67                  & 87.38                          & \textbf{90.18} & 89.45      & 89.58         & 87.14 & 90.71          & \textbf{90.75} \\
                                   & Eye-open       & 91.24   & 76.85      & 82.35   & 91.02          & 92.04            & \textbf{92.55} & 92.19     & 91.00       & 89.26      & 86.99     & 87.16       & 88.69                  & 87.59                          & \textbf{90.56} & 90.13      & 90.09         & 87.33 & 90.83          & \textbf{90.96} \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 91.11   & 76.96      & 82.64   & 90.94          & 92.09            & \textbf{92.51} & 92.21     & 91.19       & 89.16      & 87.33     & 87.44       & 88.63                  & 87.76                          & \textbf{90.35} & 89.67      & 89.96         & 87.18 & 90.75          & \textbf{90.90} \\
                                   & Rotation-right & 91.11   & 76.75      & 82.47   & 91.15          & 92.00            & \textbf{92.59} & 91.96     & 90.73       & 89.26      & 87.69     & 87.38       & 88.73                  & 87.63                          & \textbf{90.35} & 89.86      & 89.69         & 87.29 & 90.77          & \textbf{90.88} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 89.22   & 73.39      & 79.12   & 89.16          & \textbf{91.32}   & 90.98          & 90.35     & 90.05       & 86.72      & 84.00     & 84.15       & 85.57                  & 85.36                          & \textbf{88.46} & 87.55      & 88.27         & 85.13 & 89.48          & \textbf{89.60} \\
                                   & Makeup         & 90.90   & 75.79      & 81.41   & 91.17          & \textbf{92.79}   & 92.62          & 92.26     & 91.34       & 88.78      & 86.87     & 86.36       & 87.95                  & 86.51                          & \textbf{90.24} & 89.33      & 89.14         & 87.46 & \textbf{90.98} & \textbf{90.98} \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 90.80   & 76.39      & 82.07   & 90.87          & 92.03            & \textbf{92.39} & 91.91     & 90.84       & 88.85      & 86.90     & 86.84       & 88.31                  & 87.27                          & \textbf{90.16} & 89.48      & 89.60         & 87.09 & 90.68          & \textbf{90.75} \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83          & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{2}{*}{Age}               & Age-           & 90.77   & 76.66      & 82.45   & 90.90          & 92.02            & \textbf{92.49} & 92.26     & 90.69       & 88.90      & 86.97     & 87.06       & 88.50                  & 87.57                          & \textbf{90.35} & 89.58      & 89.58         & 87.10 & 90.66          & \textbf{90.92} \\
                                   & Age+           & 91.05   & 77.06      & 82.94   & 91.15          & 92.13            & \textbf{92.64} & 91.96     & 90.96       & 89.33      & 87.48     & 87.21       & 88.80                  & 87.52                          & \textbf{90.32} & 89.65      & 90.03         & 87.48 & \textbf{90.98} & 90.94          \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 91.02   & 76.45      & 82.07   & 90.94          & 92.15            & \textbf{92.55} & 92.11     & 90.71       & 89.07      & 86.95     & 87.18       & 88.56                  & 87.78                          & \textbf{90.32} & 89.65      & 89.67         & 87.31 & 90.73          & \textbf{90.77} \\
                                   & Mouth-open     & 91.00   & 77.17      & 83.00   & 91.13          & 91.79            & \textbf{92.53} & 91.96     & 90.90       & 89.16      & 87.52     & 87.38       & 88.99                  & 87.57                          & \textbf{90.45} & 89.92      & 90.01         & 87.50 & \textbf{90.90} & 90.79          \\
                                   & Eye-close      & 90.54   & 76.81      & 82.26   & 91.17          & 92.02            & \textbf{92.47} & 91.85     & 90.79       & 88.82      & 87.23     & 87.08       & 88.67                  & 87.38                          & \textbf{90.18} & 89.45      & 89.58         & 87.14 & 90.71          & \textbf{90.75} \\
                                   & Eye-open       & 91.24   & 76.85      & 82.35   & 91.02          & 92.04            & \textbf{92.55} & 92.19     & 91.00       & 89.26      & 86.99     & 87.16       & 88.69                  & 87.59                          & \textbf{90.56} & 90.13      & 90.09         & 87.33 & 90.83          & \textbf{90.96} \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 91.11   & 76.96      & 82.64   & 90.94          & 92.09            & \textbf{92.51} & 92.21     & 91.19       & 89.16      & 87.33     & 87.44       & 88.63                  & 87.76                          & \textbf{90.35} & 89.67      & 89.96         & 87.18 & 90.75          & \textbf{90.90} \\
                                   & Rotation-right & 91.11   & 76.75      & 82.47   & 91.15          & 92.00            & \textbf{92.59} & 91.96     & 90.73       & 89.26      & 87.69     & 87.38       & 88.73                  & 87.63                          & \textbf{90.35} & 89.86      & 89.69         & 87.29 & 90.77          & \textbf{90.88} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 89.22   & 73.39      & 79.12   & 89.16          & \textbf{91.32}   & 90.98          & 90.35     & 90.05       & 86.72      & 84.00     & 84.15       & 85.57                  & 85.36                          & \textbf{88.46} & 87.55      & 88.27         & 85.13 & 89.48          & \textbf{89.60} \\
                                   & Makeup         & 90.90   & 75.79      & 81.41   & 91.17          & \textbf{92.79}   & 92.62          & 92.26     & 91.34       & 88.78      & 86.87     & 86.36       & 87.95                  & 86.51                          & \textbf{90.24} & 89.33      & 89.14         & 87.46 & \textbf{90.98} & \textbf{90.98} \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 90.80   & 76.39      & 82.07   & 90.87          & 92.03            & \textbf{92.39} & 91.91     & 90.84       & 88.85      & 86.90     & 86.84       & 88.31                  & 87.27                          & \textbf{90.16} & 89.48      & 89.60         & 87.09 & 90.68          & \textbf{90.75}   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83          & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{2}{*}{Age}               & Age-           & 90.37   & 75.79      & 81.71   & 90.60          & 91.77            & \textbf{92.11} & 91.75     & 90.01       & 88.22      & 86.38     & 86.29       & 88.08                  & 87.04                          & \textbf{90.07} & 88.71      & 89.18         & 86.55 & 90.39          & \textbf{90.47} \\
                                   & Age+           & 90.81   & 76.68      & 82.98   & 90.81          & 92.04            & \textbf{92.43} & 91.58     & 90.56       & 88.80      & 87.18     & 86.51       & 88.48                  & 87.42                          & \textbf{90.26} & 89.52      & 89.73         & 87.46 & \textbf{90.71} & 90.66          \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 90.71   & 75.83      & 81.16   & 90.64          & 91.66            & \textbf{92.09} & 91.58     & 90.13       & 88.69      & 86.25     & 86.25       & 88.05                  & 87.14                          & \textbf{89.77} & 89.28      & 89.37         & 86.95 & 90.58          & \textbf{90.66} \\
                                   & Mouth-open     & 90.60   & 76.96      & 83.07   & 90.86          & 91.53            & \textbf{92.04} & 91.89     & 90.22       & 88.67      & 87.18     & 87.18       & 88.95                  & 86.93                          & \textbf{90.07} & 89.41      & 89.56         & 87.14 & \textbf{90.64} & 90.62          \\
                                   & Eye-close      & 90.03   & 75.98      & 81.92   & 90.52          & 91.49            & \textbf{91.77} & 91.17     & 90.15       & 88.14      & 86.70     & 86.55       & 88.67                  & 86.97                          & \textbf{89.71} & 88.67      & 89.22         & 86.59 & \textbf{90.26} & 90.11          \\
                                   & Eye-open       & 91.00   & 76.43      & 82.43   & 90.86          & 91.89            & \textbf{92.36} & 92.00     & 90.71       & 89.16      & 86.87     & 86.59       & 88.39                  & 87.35                          & \textbf{90.22} & 89.65      & 89.58         & 87.61 & 90.56          & \textbf{90.69} \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 90.64   & 76.83      & 82.60   & 90.73          & 91.92            & \textbf{92.17} & 91.98     & 90.79       & 88.80      & 87.29     & 87.08       & 88.80                  & 87.67                          & \textbf{90.20} & 89.45      & 89.75         & 87.18 & \textbf{90.64} & \textbf{90.64} \\
                                   & Rotation-right & 90.98   & 76.41      & 82.16   & 90.81          & 91.64            & \textbf{92.06} & 91.68     & 90.58       & 89.18      & 87.55     & 87.33       & 88.46                  & 87.33                          & \textbf{90.24} & 89.90      & 89.62         & 87.35 & 90.64          & \textbf{90.92} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 87.55   & 70.17      & 77.32   & 88.50          & \textbf{90.39}   & 90.09          & 88.88     & 88.69       & 85.19      & 79.82     & 79.29       & 83.47                  & 81.90                          & \textbf{85.51} & 85.76      & 85.93         & 82.98 & 88.18          & \textbf{88.20} \\
                                   & Makeup         & 90.77   & 75.43      & 80.88   & 90.90          & \textbf{92.62}   & 92.38          & 92.04     & 91.11       & 89.01      & 86.68     & 86.17       & 87.97                  & 86.44                          & \textbf{90.07} & 88.75      & 88.86         & 87.06 & 90.77          & \textbf{90.81} \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 90.35   & 75.65      & 81.62   & 90.52          & 91.70            & \textbf{91.95} & 91.46     & 90.29       & 88.39      & 86.19     & 85.92       & 87.93                  & 86.62                          & \textbf{89.61} & 88.91      & 89.08         & 86.69 & 90.34          & \textbf{90.38}   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83          & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{2}{*}{Age}               & Age-           & 89.41   & 75.01      & 80.44   & 89.84          & 90.92            & \textbf{91.11} & 90.71          & 89.01       & 87.14      & 85.72     & 85.30       & 87.23                  & 86.17                          & \textbf{88.97} & 87.78      & 88.25         & 85.78 & 89.58          & \textbf{89.67} \\
                                   & Age+           & 90.41   & 76.47      & 82.62   & 90.30          & 91.45            & \textbf{91.66} & 90.77          & 90.07       & 88.22      & 86.46     & 85.85       & 87.76                  & 86.74                          & \textbf{89.65} & 89.12      & 89.14         & 86.80 & 90.03          & \textbf{90.20} \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 90.24   & 75.66      & 80.42   & 90.24          & 91.02            & \textbf{91.53} & 91.05          & 89.56       & 88.10      & 85.15     & 85.49       & 87.25                  & 86.59                          & \textbf{89.22} & 88.56      & 88.82         & 86.57 & 89.71          & \textbf{90.28} \\
                                   & Mouth-open     & 89.88   & 76.64      & 82.47   & 90.39          & 91.19            & \textbf{91.39} & 91.15          & 89.48       & 88.08      & 86.51     & 86.82       & 88.25                  & 86.65                          & \textbf{89.39} & 88.88      & 89.18         & 86.65 & \textbf{90.32} & \textbf{90.32} \\
                                   & Eye-close      & 89.05   & 75.37      & 80.82   & 90.26          & 90.79            & \textbf{91.00} & 90.35          & 89.24       & 87.38      & 85.78     & 85.93       & 87.71                  & 86.23                          & \textbf{89.03} & 87.84      & 88.25         & 86.10 & \textbf{89.56} & 89.45          \\
                                   & Eye-open       & 90.83   & 76.00      & 81.58   & 90.54          & 91.58            & \textbf{92.00} & 91.68          & 90.20       & 88.92      & 86.53     & 86.29       & 87.80                  & 87.21                          & \textbf{89.99} & 89.33      & 89.18         & 87.29 & 90.26          & \textbf{90.58} \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 90.32   & 76.94      & 82.86   & 90.32          & 91.51            & 91.58          & \textbf{91.73} & 90.18       & 88.31      & 86.84     & 86.76       & 88.37                  & 87.44                          & \textbf{90.01} & 89.20      & 89.41         & 87.08 & \textbf{90.45} & 90.41          \\
                                   & Rotation-right & 90.86   & 75.75      & 82.30   & 90.60          & 91.39            & \textbf{91.85} & 91.39          & 90.26       & 88.61      & 87.55     & 87.04       & 88.33                  & 87.35                          & \textbf{90.15} & 89.77      & 89.58         & 87.18 & 90.41          & \textbf{90.86} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 87.99   & 69.66      & 75.32   & 87.99          & \textbf{89.65}   & 89.41          & 89.14          & 88.54       & 85.59      & 80.84     & 80.99       & 84.26                  & 84.09                          & \textbf{86.12} & 85.72      & 85.85         & 84.26 & 87.48          & \textbf{87.65} \\
                                   & Makeup         & 90.49   & 75.77      & 80.97   & 90.98          & \textbf{92.53}   & 92.28          & 91.94          & 90.83       & 88.65      & 85.76     & 85.93       & 87.59                  & 86.38                          & \textbf{89.62} & 88.80      & 88.46         & 86.97 & \textbf{90.58} & 90.35          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 89.95   & 75.33      & 80.98   & 90.15          & 91.20            & \textbf{91.38} & 90.99          & 89.74       & 87.90      & 85.71     & 85.64       & 87.45                  & 86.48                          & \textbf{89.21} & 88.50      & 88.61         & 86.47 & 89.84          & \textbf{89.98}   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83          & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{2}{*}{Age}               & Age-           & 87.93   & 73.84      & 79.06   & 89.09          & \textbf{89.67}   & 89.62          & 89.05          & 87.86       & 85.93      & 84.40     & 84.13       & 86.21                  & 84.91                          & \textbf{87.46} & 86.53      & 86.95         & 84.77 & 88.35          & \textbf{88.48} \\
                                   & Age+           & 89.54   & 75.75      & 81.90   & 89.52          & 90.69            & \textbf{91.00} & 90.05          & 89.20       & 87.23      & 85.68     & 85.25       & 86.87                  & 85.89                          & \textbf{88.48} & 88.05      & 88.58         & 86.34 & \textbf{89.58} & 89.54          \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 89.50   & 75.18      & 79.65   & 89.86          & 90.30            & 90.47          & \textbf{90.64} & 88.61       & 87.12      & 84.24     & 84.62       & 86.55                  & 85.97                          & \textbf{88.52} & 87.91      & 87.99         & 86.00 & 89.16          & \textbf{89.58} \\
                                   & Mouth-open     & 89.50   & 76.13      & 81.75   & 89.71          & 90.54            & \textbf{90.60} & 89.88          & 88.86       & 87.55      & 86.23     & 86.27       & 87.31                  & 85.97                          & \textbf{88.86} & 88.18      & 88.35         & 86.10 & \textbf{89.58} & 89.56          \\
                                   & Eye-close      & 88.25   & 74.39      & 79.74   & 89.26          & 89.77            & \textbf{90.45} & 89.37          & 88.39       & 86.19      & 84.91     & 84.79       & 86.78                  & 85.23                          & \textbf{88.42} & 86.82      & 87.52         & 85.32 & 88.84          & \textbf{89.03} \\
                                   & Eye-open       & 90.26   & 75.34      & 80.90   & 90.07          & 91.32            & \textbf{91.43} & 91.17          & 89.71       & 88.31      & 85.83     & 85.70       & 87.23                  & 86.99                          & \textbf{89.50} & 88.80      & 88.86         & 86.80 & \textbf{89.94} & \textbf{89.94} \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 90.18   & 76.49      & 82.54   & 90.05          & 90.98            & 91.05          & \textbf{91.45} & 89.60       & 88.12      & 86.46     & 86.44       & 88.08                  & 87.06                          & \textbf{89.43} & 89.09      & 89.12         & 86.95 & \textbf{90.30} & 90.15          \\
                                   & Rotation-right & 90.56   & 75.26      & 81.92   & 90.41          & 90.77            & \textbf{91.51} & 90.86          & 89.65       & 88.25      & 87.27     & 86.65       & 88.18                  & 86.76                          & \textbf{89.82} & 89.41      & 89.39         & 87.01 & 90.32          & \textbf{90.58} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 85.25   & 66.94      & 73.88   & 86.27          & 88.39            & \textbf{88.42} & 86.40          & 86.70       & 82.13      & 76.47     & 76.04       & 80.82                  & 79.48                          & \textbf{83.22} & 83.43      & 83.51         & 80.31 & 86.12          & \textbf{86.19} \\
                                   & Makeup         & 90.62   & 76.55      & 81.92   & 91.36          & \textbf{92.87}   & 92.49          & 92.26          & 91.53       & 89.39      & 86.91     & 86.55       & 88.12                  & 86.91                          & \textbf{90.09} & 89.33      & 89.33         & 87.78 & \textbf{91.02} & 90.88          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 89.16   & 74.59      & 80.33   & 89.56          & 90.53            & \textbf{90.70} & 90.11          & 89.01       & 87.02      & 84.84     & 84.64       & 86.61                  & 85.52                          & \textbf{88.38} & 87.76      & 87.96         & 85.74 & 89.32          & \textbf{89.39}   \\
\hline
\end{tabular}
}
\caption{Accuracy of 19 FR models on YTF-V level4.}
\label{tab:accuracy_YTF_v_level4}
\vspace{-2ex}
\end{table*}

%  YTF level 5
\begin{table*}[]
\centering
   \scalebox{0.47}{
\setlength{\tabcolsep}{2pt}  % 将列间距设置为12pt
\begin{tabular}{c|c|cccccccc|cccccc|ccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Open-source Model Eval}                                                                                & \multicolumn{6}{c}{Architecture Eval}                                                                         & \multicolumn{5}{c}{Loss Function Eval}                                     \\
% \hline
\multicolumn{2}{c}{Corruptions}                          & FaceNet        & SphereFace & CosFace & ArcFace        & ElasticFace& AdaFace        & TransFace      & TopoFR & MobileFace     & Mobilenet & Mobilenet-v2 & ShuffleNet& ShuffleNet-v2& ResNet50       & Softmax-IR & SphereFace-IR  & Am-IR          & CosFace-IR     & ArcFace-IR     \\ \hline\hline
\rowcolor{lightgray}\multicolumn{2}{c}{None (clean)}                         & 91.47   & 86.61      & 88.54   & \textbf{93.08} & 93.06            & 93.00          & 92.96          & 92.30       & 91.70          & 91.34     & 91.22       & 91.85                  & 91.02                          & \textbf{92.76} & 92.43      & 92.83          & 91.09          & 92.91          & \textbf{93.00} \\
\multirow{2}{*}{Age}               & Age-           & 86.46   & 72.65      & 76.83   & 87.57          & \textbf{88.48}   & 88.12          & 87.08          & 86.19       & 84.04          & 82.43     & 82.92       & 84.79                  & 83.43                          & \textbf{85.85} & 85.06      & 85.15         & 83.30 & 86.76          & \textbf{86.97} \\
                                   & Age+           & 88.67   & 74.86      & 80.65   & 88.80          & 89.82            & \textbf{90.15} & 89.31          & 88.44       & 86.78          & 84.55     & 84.60       & 85.89                  & 85.15                          & \textbf{87.86} & 87.21      & 87.97         & 85.68 & 88.88          & \textbf{88.97} \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 88.73   & 74.60      & 78.85   & 89.37          & 89.43            & 89.75          & \textbf{89.82} & 87.71       & 86.27          & 83.39     & 83.47       & 85.89                  & 85.17                          & \textbf{87.55} & 87.10      & 87.42         & 85.17 & 88.29          & \textbf{88.73} \\
                                   & Mouth-open     & 88.92   & 75.09      & 81.05   & 88.86          & 89.48            & \textbf{89.69} & 88.92          & 87.78       & 86.78          & 84.85     & 85.17       & 86.44                  & 85.34                          & \textbf{87.86} & 87.78      & 87.74         & 85.34 & 88.69          & \textbf{88.86} \\
                                   & Eye-close      & 87.27   & 73.50      & 78.61   & 88.18          & 88.63            & \textbf{89.92} & 88.50          & 87.44       & 85.49          & 83.45     & 83.28       & 85.23                  & 84.45                          & \textbf{87.14} & 85.78      & 86.87         & 84.17 & 87.78          & \textbf{88.12} \\
                                   & Eye-open       & 89.75   & 74.77      & 80.33   & 89.52          & \textbf{90.92}   & \textbf{90.92} & 90.64          & 89.37       & 87.91          & 85.32     & 85.32       & 86.91                  & 86.25                          & \textbf{89.12} & 88.20      & 88.33         & 86.46 & 89.43          & \textbf{89.50} \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 89.96   & 76.32      & 81.92   & 89.77          & 90.56            & 90.64          & \textbf{90.69} & 89.16       & 87.97          & 85.83     & 85.93       & 87.59                  & 86.59                          & \textbf{88.78} & 88.84      & 88.88         & 86.63 & 89.86          & \textbf{89.90} \\
                                   & Rotation-right & 90.30   & 75.18      & 81.18   & 89.88          & 90.47            & \textbf{90.62} & 90.45          & 89.22       & 87.69          & 86.29     & 85.95       & 87.44                  & 86.34                          & \textbf{89.41} & 89.14      & 88.82         & 86.42 & 89.94          & \textbf{89.96} \\
                                   \hline
\multirow{2}{*}{Accessories}       & Bangs\&Glasses & 83.68   & 65.99      & 69.98   & 84.17          & \textbf{86.84}   & 86.63          & 84.57          & 84.62       & \textbf{80.84} & 73.05     & 73.56       & 79.12                  & 77.78                          & 80.46          & 80.14      & 81.39         & 79.80 & \textbf{84.11} & 83.73          \\
                                   & Makeup         & 90.69   & 75.81      & 81.82   & 91.17          & \textbf{92.51}   & 92.21          & 92.09          & 91.13       & 88.99          & 86.29     & 86.59       & 87.82                  & 86.97                          & \textbf{89.79} & 89.18      & 89.03         & 87.42 & \textbf{90.81} & 90.71          \\
                                   \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 88.44   & 73.88      & 79.12   & 88.73          & 89.71            & \textbf{89.87} & 89.21          & 88.11       & 86.28          & 83.55     & 83.68       & 85.71                  & 84.75                          & \textbf{87.38} & 86.84      & 87.16         & 85.04 & 88.46          & \textbf{88.54}   \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Mask-A}                                                                      \\
\multicolumn{2}{c}{Corruptions}                          & FaceNet & SphereFace & CosFace & ArcFace & ElasticFace & AdaFace & TransFace & TopoFR \\ \hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                         & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
\hline
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Contrast          & 80.00   & 100.00     & 83.33   & 80.00   & 90.00            & 100.00  & 100.00    & 100.00      \\
                                     & Saturate          & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Fog               & 79.67   & 90.67      & 85.67   & 89.67   & 94.67            & 99.00   & 95.67     & 96.33       \\
                                     & Snow              & 98.00   & 97.67      & 99.33   & 100.00  & 100.00           & 100.00  & 99.33     & 100.00      \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 100.00  & 100.00     & 80.00   & 100.00  & 90.00            & 100.00  & 100.00    & 100.00      \\
                                     & Color Shift       & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Pixelate          & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 96.67   & 92.67      & 92.67   & 96.00   & 96.67            & 97.33   & 100.00    & 100.00      \\
                                     & Zoom Blur         & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Facial Distortion & 100.00  & 95.00      & 100.00  & 98.67   & 92.00            & 99.33   & 99.00     & 97.67       \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 78.00   & 95.33      & 92.33   & 97.67   & 77.33            & 99.33   & 86.67     & 78.00       \\
                                     & Impulse Noise ️   & 79.33   & 94.33      & 88.67   & 97.67   & 80.00            & 99.67   & 86.67     & 82.33       \\
                                     & Shot Noise        & 72.33   & 93.00      & 89.00   & 91.67   & 71.00            & 97.67   & 81.33     & 71.67       \\
                                     & Speckle Noise     & 76.67   & 94.00      & 84.00   & 95.33   & 72.00            & 99.67   & 83.00     & 75.00       \\
                                     & Salt Pepper Noise & 63.67   & 94.33      & 72.00   & 87.67   & 66.33            & 98.00   & 82.67     & 60.33       \\
                                     & Jpeg Compression  & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 89.33   & 84.33      & 93.33   & 93.00   & 99.00            & 100.00  & 98.67     & 99.67       \\
                                     & Frost             & 88.67   & 87.67      & 91.67   & 92.00   & 93.67            & 98.67   & 90.67     & 97.00       \\
                                     & Spatter           & 88.00   & 93.00      & 88.00   & 92.33   & 91.33            & 100.00  & 93.67     & 96.00       \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 90.02   & 95.81      & 92.38   & 95.79   & 91.14            & 99.46   & 95.11     & 93.05        \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Mask-B}                                                                      \\
\multicolumn{2}{c}{Corruptions}                          & FaceNet & SphereFace & CosFace & ArcFace & ElasticFace & AdaFace & TransFace & TopoFR \\ \hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                         & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
\hline
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\

                                     & Contrast          & 93.21   & 100.00     & 89.72   & 88.81   & 90.00            & 100.00  & 98.90     & 100.00      \\
                                     & Saturate          & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Fog               & 76.51   & 87.80      & 70.92   & 90.55   & 91.38            & 95.87   & 94.40     & 94.68       \\
                                     & Snow              & 90.18   & 94.95      & 88.17   & 99.91   & 98.35            & 99.91   & 96.88     & 99.63       \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 89.08   & 88.81      & 70.55   & 80.00   & 80.00            & 100.00  & 98.53     & 100.00      \\
                                     & Color Shift       & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Pixelate          & 100.00  & 100.00     & 99.91   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 95.78   & 94.68      & 86.24   & 92.20   & 94.22            & 99.17   & 99.45     & 99.91       \\
                                     & Zoom Blur         & 97.25   & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Facial Distortion & 94.31   & 94.95      & 93.76   & 98.62   & 92.94            & 98.72   & 83.94     & 97.43       \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 78.53   & 91.28      & 76.97   & 99.54   & 82.29            & 95.23   & 78.17     & 96.88       \\
                                     & Impulse Noise ️   & 78.72   & 92.29      & 73.49   & 99.27   & 84.59            & 99.08   & 79.17     & 96.42       \\
                                     & Shot Noise        & 72.11   & 87.43      & 70.55   & 99.17   & 74.31            & 89.82   & 72.57     & 92.11       \\
                                     & Speckle Noise     & 78.44   & 86.88      & 74.68   & 99.08   & 73.03            & 93.03   & 72.29     & 96.79       \\
                                     & Salt Pepper Noise & 63.94   & 89.72      & 54.50   & 98.62   & 69.36            & 97.52   & 63.76     & 72.94       \\
                                     & Jpeg Compression  & 97.80   & 98.62      & 97.80   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 86.06   & 84.86      & 87.25   & 95.96   & 97.52            & 99.54   & 98.62     & 99.82       \\
                                     & Frost             & 81.10   & 86.24      & 75.96   & 97.61   & 91.74            & 98.26   & 88.26     & 97.06       \\
                                     & Spatter           & 81.65   & 90.55      & 83.76   & 95.23   & 89.45            & 99.82   & 92.11     & 96.51       \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 88.32   & 93.77      & 85.44   & 96.89   & 90.91            & 98.38   & 91.29     & 97.15         \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Mask-C}                                                                      \\
\multicolumn{2}{c}{Corruptions}                          & FaceNet & SphereFace & CosFace & ArcFace & ElasticFace & AdaFace & TransFace & TopoFR \\ \hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                         & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
\hline
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Contrast          & 93.21   & 100.00     & 89.72   & 88.81   & 90.00            & 100.00  & 98.90     & 100.00      \\
                                     & Saturate          & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Fog               & 76.97   & 86.42      & 71.65   & 88.99   & 90.18            & 95.96   & 93.94     & 94.40       \\
                                     & Snow              & 88.72   & 94.59      & 89.36   & 99.82   & 98.07            & 99.72   & 97.71     & 99.63       \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 89.08   & 88.81      & 70.55   & 80.00   & 80.00            & 100.00  & 98.53     & 100.00      \\
                                     & Color Shift       & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Pixelate          & 100.00  & 100.00     & 99.91   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 96.24   & 94.95      & 85.32   & 91.65   & 95.23            & 98.62   & 99.54     & 99.91       \\
                                     & Zoom Blur         & 97.25   & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Facial Distortion & 93.58   & 94.59      & 94.68   & 99.36   & 94.13            & 99.36   & 83.30     & 98.07       \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 77.80   & 91.74      & 74.31   & 99.54   & 81.38            & 96.06   & 78.26     & 96.42       \\
                                     & Impulse Noise ️   & 79.36   & 91.38      & 74.22   & 99.72   & 83.30            & 98.81   & 80.37     & 97.43       \\
                                     & Shot Noise        & 71.83   & 88.90      & 69.36   & 99.17   & 74.31            & 91.38   & 72.39     & 91.38       \\
                                     & Speckle Noise     & 78.17   & 87.34      & 72.20   & 98.90   & 73.12            & 93.12   & 71.93     & 96.51       \\
                                     & Salt Pepper Noise & 64.95   & 87.16      & 53.76   & 99.08   & 69.45            & 97.16   & 65.50     & 73.94       \\
                                     & Jpeg Compression  & 97.80   & 98.62      & 97.80   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 85.23   & 84.86      & 85.41   & 96.79   & 97.25            & 99.36   & 98.90     & 99.91       \\
                                     & Frost             & 80.92   & 85.78      & 74.13   & 97.25   & 92.94            & 98.99   & 88.44     & 97.06       \\
                                     & Spatter           & 79.08   & 89.36      & 85.14   & 96.79   & 88.44            & 99.91   & 91.10     & 97.52       \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 88.10   & 93.55      & 85.12   & 96.95   & 90.85            & 98.50   & 91.37     & 97.25              \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Mask-D}                                                                      \\
\multicolumn{2}{c}{Corruptions}                          & FaceNet & SphereFace & CosFace & ArcFace & ElasticFace & AdaFace & TransFace & TopoFR \\  \hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                         & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
\hline
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Contrast          & 95.30   & 99.76      & 86.63   & 80.72   & 90.00            & 100.00  & 91.20     & 96.27       \\
                                     & Saturate          & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Fog               & 75.66   & 90.48      & 81.57   & 86.02   & 90.12            & 93.86   & 83.01     & 89.52       \\
                                     & Snow              & 92.65   & 93.37      & 97.35   & 99.28   & 98.67            & 99.76   & 87.83     & 95.30       \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 85.66   & 79.64      & 77.35   & 83.73   & 80.00            & 100.00  & 91.08     & 100.00      \\
                                     & Color Shift       & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Pixelate          & 99.76   & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 99.76     & 100.00      \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 90.72   & 91.20      & 90.24   & 88.67   & 86.87            & 95.78   & 96.87     & 97.95       \\
                                     & Zoom Blur         & 99.16   & 100.00     & 100.00  & 100.00  & 99.04            & 100.00  & 92.17     & 96.14       \\
                                     & Facial Distortion & 93.61   & 93.61      & 99.04   & 97.11   & 86.75            & 98.67   & 73.37     & 90.00       \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 77.47   & 90.24      & 84.10   & 94.22   & 74.82            & 92.05   & 73.13     & 80.36       \\
                                     & Impulse Noise ️   & 76.87   & 90.48      & 83.86   & 95.42   & 78.67            & 95.78   & 74.94     & 82.29       \\
                                     & Shot Noise        & 69.64   & 90.48      & 81.57   & 90.72   & 69.28            & 87.35   & 66.75     & 70.72       \\
                                     & Speckle Noise     & 70.84   & 89.40      & 86.87   & 92.29   & 71.81            & 90.24   & 71.20     & 72.41       \\
                                     & Salt Pepper Noise & 62.89   & 90.48      & 60.12   & 89.16   & 63.86            & 91.33   & 54.70     & 57.35       \\
                                     & Jpeg Compression  & 99.76   & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 87.83   & 83.49      & 88.92   & 92.29   & 93.73            & 98.31   & 94.46     & 95.66       \\
                                     & Frost             & 89.28   & 87.47      & 89.64   & 93.61   & 87.71            & 96.27   & 79.64     & 90.48       \\
                                     & Spatter           & 89.40   & 91.33      & 92.05   & 93.37   & 90.12            & 99.88   & 86.87     & 89.28       \\
                                     \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 88.41   & 93.40      & 90.44   & 94.13   & 88.64            & 97.11   & 86.52     & 90.65        \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccc}
\hline
\multicolumn{2}{c}{Models}                               & \multicolumn{8}{c}{Mask-E}                                                                      \\
\multicolumn{2}{c}{Corruptions}                          & FaceNet & SphereFace & CosFace & ArcFace & ElasticFace & AdaFace & TransFace & TopoFR \\ \hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                         & 100.00  & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
\hline
\multirow{5}{*}{Lighting \& Weather} & Brightness        & 99.19   & 98.89      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Contrast          & 81.82   & 100.00     & 84.34   & 90.00   & 90.10            & 100.00  & 99.49     & 100.00      \\
                                     & Saturate          & 99.39   & 99.90      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Fog               & 59.60   & 77.47      & 75.86   & 88.99   & 96.16            & 96.06   & 97.17     & 96.87       \\
                                     & Snow              & 75.35   & 74.14      & 81.01   & 98.69   & 99.09            & 97.07   & 94.65     & 97.47       \\
                                     \hline
\multirow{3}{*}{Sensor}              & Defocus Blur      & 83.94   & 65.96      & 67.88   & 86.36   & 89.60            & 93.13   & 94.95     & 100.00      \\
                                     & Color Shift       & 98.89   & 96.57      & 99.80   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                     & Pixelate          & 87.78   & 77.78      & 99.29   & 100.00  & 100.00           & 100.00  & 99.49     & 99.19       \\
                                     \hline
\multirow{3}{*}{Movement}            & Motion Blur       & 60.51   & 61.31      & 72.83   & 79.70   & 88.38            & 80.81   & 92.53     & 94.04       \\
                                     & Zoom Blur         & 67.68   & 75.35      & 86.46   & 95.25   & 79.60            & 87.07   & 93.64     & 94.85       \\
                                     & Facial Distortion & 80.00   & 71.01      & 92.12   & 94.44   & 92.12            & 86.06   & 76.77     & 88.69       \\
                                     \hline
\multirow{6}{*}{Data \& Processing}  & Gaussian Noise    & 65.66   & 83.74      & 84.14   & 98.89   & 87.37            & 98.08   & 82.93     & 87.58       \\
                                     & Impulse Noise ️   & 65.56   & 83.43      & 82.02   & 98.79   & 90.71            & 96.67   & 84.34     & 90.20       \\
                                     & Shot Noise        & 65.15   & 75.66      & 79.90   & 96.77   & 82.42            & 94.95   & 78.69     & 84.95       \\
                                     & Speckle Noise     & 73.43   & 72.93      & 84.75   & 98.89   & 91.41            & 97.07   & 82.02     & 93.54       \\
                                     & Salt Pepper Noise & 58.28   & 79.09      & 63.33   & 94.95   & 80.40            & 92.32   & 65.56     & 74.75       \\
                                     & Jpeg Compression  & 91.21   & 89.70      & 97.17   & 99.80   & 100.00           & 98.99   & 98.59     & 99.70       \\
                                     \hline
\multirow{3}{*}{Occlusion}           & Random Occlusion  & 77.88   & 68.99      & 81.01   & 85.35   & 92.12            & 89.39   & 93.94     & 93.74       \\
\hline
                                     & Frost             & 71.41   & 77.17      & 84.95   & 96.46   & 97.78            & 97.98   & 92.32     & 97.37       \\
                                     & Spatter           & 79.60   & 82.02      & 88.48   & 97.37   & 98.28            & 98.59   & 95.35     & 96.36       \\
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                              & 78.21   & 81.48      & 85.97   & 95.27   & 93.12            & 95.44   & 91.54     & 94.73         \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccccc}
\hline
\multicolumn{2}{c}{Models}                          & \multicolumn{8}{c}{Mask-A}                                                                                    \\
\multicolumn{2}{c}{Variations}                      & FaceNet & SphereFace  & CosFace     & ArcFace & ElasticFace & AdaFace & TransFace & TopoFR \\ \hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 100.00           & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
\hline
\multirow{2}{*}{Age}               & Age-           & 100.00           & 66.33      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Age+           & 100.00           & 64.00      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 100.00           & 50.00      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Mouth-open     & 100.00           & 59.33      & 99.00   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Eye-close      & 100.00           & 79.00      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Eye-open       & 100.00           & 50.00      & 88.00   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 100.00           & 50.00      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Rotation-right & 100.00           & 72.67      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   \hline
\multirow{2}{*}{Accessories}       & Hair\&Glasses  & 100.00           & 86.33      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Makeup         & 100.00           & 88.00      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 100.00           & 69.61      & 98.82   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00     \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccccc}
\hline
\multicolumn{2}{c}{Models}                          & \multicolumn{8}{c}{Mask-B}                                                                                    \\
\multicolumn{2}{c}{Variations}                      & FaceNet & SphereFace  & CosFace     & ArcFace & ElasticFace & AdaFace & TransFace & TopoFR \\ \hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 100.00           & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
 \hline
\multirow{2}{*}{Age}               & Age-           & 100.00           & 81.56      & 99.72   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Age+           & 100.00           & 98.99      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 100.00           & 82.75      & 100.00  & 99.72   & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Mouth-open     & 100.00           & 96.42      & 99.91   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Eye-close      & 100.00           & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Eye-open       & 100.00           & 63.58      & 99.54   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 100.00           & 89.82      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Rotation-right & 100.00           & 96.70      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\multirow{2}{*}{Accessories}       & Hair\&Glasses  & 100.00           & 86.42      & 96.15   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Makeup         & 100.00           & 94.22      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 100.00           & 90.04      & 99.57   & 99.97   & 100.00           & 100.00  & 100.00    & 100.00      \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccccc}
\hline
\multicolumn{2}{c}{Models}                          & \multicolumn{8}{c}{Mask-C}                                                                                    \\
\multicolumn{2}{c}{Variations}                      & FaceNet & SphereFace  & CosFace     & ArcFace & ElasticFace & AdaFace & TransFace & TopoFR \\ \hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 100.00           & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
 \hline
\multirow{2}{*}{Age}               & Age-           & 100.00           & 59.15      & 53.22   & 100.00  & 100.00           & 100.00  & 99.15     & 100.00      \\
                                   & Age+           & 100.00           & 98.31      & 99.49   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 100.00           & 61.53      & 90.17   & 92.37   & 100.00           & 100.00  & 99.66     & 99.66       \\
                                   & Mouth-open     & 100.00           & 85.08      & 80.17   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Eye-close      & 100.00           & 96.78      & 94.92   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Eye-open       & 100.00           & 55.42      & 58.64   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 100.00           & 66.78      & 76.10   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Rotation-right & 100.00           & 88.14      & 91.53   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\multirow{2}{*}{Accessories}       & Hair\&Glasses  & 100.00           & 99.32      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Makeup         & 100.00           & 79.83      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 100.00           & 80.94      & 85.84   & 99.31   & 100.00           & 100.00  & 99.89     & 99.97     \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccccc}
\hline
\multicolumn{2}{c}{Models}                          & \multicolumn{8}{c}{Mask-D}                                                                                    \\
\multicolumn{2}{c}{Variations}                      & FaceNet & SphereFace  & CosFace     & ArcFace & ElasticFace & AdaFace & TransFace & TopoFR \\ \hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 100.00           & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\ \hline
\multirow{2}{*}{Age}               & Age-           & 95.78            & 57.35      & 97.59   & 97.71   & 99.52            & 100.00  & 99.76     & 100.00      \\
                                   & Age+           & 100.00           & 77.71      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 99.88            & 53.01      & 98.92   & 84.82   & 99.28            & 100.00  & 100.00    & 99.64       \\
                                   & Mouth-open     & 100.00           & 74.70      & 99.76   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Eye-close      & 99.52            & 89.28      & 100.00  & 97.59   & 100.00           & 100.00  & 99.52     & 100.00      \\
                                   & Eye-open       & 100.00           & 53.25      & 94.46   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 100.00           & 67.71      & 99.88   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Rotation-right & 100.00           & 67.83      & 100.00  & 99.76   & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\multirow{2}{*}{Accessories}       & Hair\&Glasses  & 100.00           & 93.73      & 98.43   & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                   & Makeup         & 100.00           & 84.46      & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\
                                    \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 99.56            & 74.46      & 99.00   & 98.17   & 99.89            & 100.00  & 99.93     & 99.97     \\
\hline
\end{tabular}
\begin{tabular}{c|c|cccccccccc}
\hline
\multicolumn{2}{c}{Models}                          & \multicolumn{8}{c}{Mask-E}                                                                                    \\
\multicolumn{2}{c}{Variations}                      & FaceNet & SphereFace  & CosFace     & ArcFace & ElasticFace & AdaFace & TransFace & TopoFR \\ \hline
\rowcolor{lightgray} \multicolumn{2}{c}{None (clean)}                    & 100.00           & 100.00     & 100.00  & 100.00  & 100.00           & 100.00  & 100.00    & 100.00      \\ \hline
\multirow{2}{*}{Age}               & Age-           & 50.00            & 50.00      & 66.06   & 89.49   & 99.80            & 87.27   & 99.80     & 100.00      \\
                                   & Age+           & 91.92            & 50.00      & 61.01   & 82.02   & 99.80            & 77.68   & 97.37     & 93.94       \\
                                    \hline
\multirow{4}{*}{Facial Expression} & Mouth-close    & 50.00            & 50.00      & 64.95   & 58.59   & 93.54            & 66.16   & 91.01     & 94.55       \\
                                   & Mouth-open     & 92.73            & 50.00      & 68.38   & 89.09   & 99.39            & 69.60   & 99.29     & 95.66       \\
                                   & Eye-close      & 51.31            & 50.40      & 65.25   & 88.59   & 100.00           & 69.80   & 100.00    & 100.00      \\
                                   & Eye-open       & 62.83            & 50.00      & 57.88   & 86.06   & 100.00           & 83.94   & 100.00    & 100.00      \\
                                    \hline
\multirow{2}{*}{Rotation}          & Rotation-left  & 51.41            & 50.00      & 59.29   & 81.31   & 95.45            & 73.03   & 99.39     & 99.60       \\
                                   & Rotation-right & 59.49            & 50.00      & 67.07   & 87.78   & 99.70            & 78.28   & 98.28     & 100.00      \\
                                    \hline
\multirow{2}{*}{Accessories}       & Hair\&Glasses  & 93.64            & 56.67      & 82.22   & 98.79   & 100.00           & 83.23   & 99.09     & 100.00      \\
                                   & Makeup         & 80.40            & 51.52      & 81.92   & 100.00  & 100.00           & 99.70   & 100.00    & 100.00      \\
                                    \hline
\rowcolor{lightgray} \multicolumn{2}{c}{Average}                         & 71.25            & 55.33      & 70.37   & 87.43   & 98.88            & 80.79   & 98.57     & 98.52     \\
\hline
\end{tabular}
